Leveraging baseline covariates to analyze small cluster-randomized trials with a rare binary outcome

Cluster-randomized trials (CRTs) involve randomizing entire groups of participants -- called clusters -- to treatment arms but are often comprised of a limited or fixed number of available clusters. While covariate adjustment can account for chance imbalances between treatment arms and increase statistical efficiency in individually-randomized trials, analytical methods for individual-level covariate adjustment in small CRTs have received little attention to date. In this paper, we systematically investigate, through extensive simulations, the operating characteristics of propensity score weighting and multivariable regression as two individual-level covariate adjustment strategies for estimating the participant-average causal effect in small CRTs with a rare binary outcome and identify scenarios where each adjustment strategy has a relative efficiency advantage over the other to make practical recommendations. We also examine the finite-sample performance of the bias-corrected sandwich variance estimators associated with propensity score weighting and multivariable regression for quantifying the uncertainty in estimating the participant-average treatment effect. To illustrate the methods for individual-level covariate adjustment, we reanalyze a recent CRT testing a sedation protocol in 31 pediatric intensive care units.

==> (inline-0) <==
\begin{tabular}{cccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 1, 6 covariates, low incidence, $\theta=-0.8317$, N=6, 10}                                                                                                                                                                                          \\ \hline
                       &                                                                                         &           & ATE   & Bias  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=6}  & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.861 & -0.029 & 1.000 & 0.806                                                  & 0.925   & 0.881   & 0                                                  \\
                                                             &                           & Multi     & -0.864 & -0.033 & 1.031 & 0.800                                                  & 0.925  & 0.857    & 0                                                  \\
                                                             &                           & IPW-Logit & -0.860 & -0.029 & 1.033 & 0.821                                                  & 0.930   & 0.873    & 0                                                  \\
                                                             &                          & IPW-BART  & -0.861 & -0.029 & 1.012 & 0.812                                                  & 0.924   & 0.878     & 0                                                  \\
                                                             &                          & OW-Logit  & -0.861 & -0.029 & 1.032 & 0.820                                                  & 0.928   & 0.873   & 0                                                  \\
                                                             &                           & OW-BART   & -0.863 & -0.031 & 1.013 & 0.806                                                  & 0.928   & 0.879  & 0                                                  \\ \cline{2-10}
& \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.862 & -0.031 & 1.000 & 0.811                                                  & 0.919   & 0.860   & 0                                                  \\
                                                             &                           & Multi     & -0.865 & -0.033 & 1.037 & 0.800                                                  & 0.924   & 0.868   & 0                                                  \\
                                                             &                           & IPW-Logit & -0.861 & -0.030 & 1.034 & 0.816                                                  & 0.930   & 0.874   & 0                                                  \\
                                                             &                           & IPW-BART  & -0.862 & -0.031 & 1.017 & 0.814                                                  & 0.933   & 0.879   & 0                                                  \\
                                                             &                           & OW-Logit  & -0.862 & -0.030 & 1.032 & 0.816                                                  & 0.930   & 0.873  & 0                                                  \\
                                                             &                           & OW-BART   & -0.863 & -0.032 & 1.017 & 0.815                                                  & 0.932   & 0.881  & 0                                                  \\  \cline{2-10} 
& \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.880 & -0.048 & 1.000 & 0.857                                                  & 0.947   & 0.908   & 0.012                                               \\
                                                             &                           & Multi     & -0.887 & -0.056 & 0.961  & 0.819                                                  & 0.957   & 0.894   & 0.013                                               \\
                                                             &                           & IPW-Logit & -0.881 & -0.050 & 0.974  & 0.854                                                  & 0.951   & 0.910   & 0.012                                               \\
                                                             &                           & IPW-BART  & -0.884 & -0.052 & 0.985  & 0.848                                                  & 0.952   & 0.911    & 0.012                                               \\
                                                             &                           & OW-Logit  & -0.883 & -0.052 & 0.972  & 0.853                                                  & 0.951   & 0.907    & 0.012                                               \\
                                                             &                           & OW-BART   & -0.884 & -0.053 & 0.974  & 0.856                                                  & 0.951   & 0.912    & 0.012                                               \\ \cline{2-10} 
& \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.905 & -0.074 & 1.000 & 0.862                                                  & 0.954   & 0.913    & 0.006                                               \\
                                                             &                           & Multi     & -0.905 & -0.073 & 1.001 & 0.835                                                  & 0.956   & 0.904     & 0.006                                               \\
                                                             &                           & IPW-Logit & -0.908 & -0.077 & 1.011 & 0.855                                                  & 0.951   & 0.918   & 0.006                                               \\
                                                             &                           & IPW-BART  & -0.915 & -0.083 & 0.984  & 0.854                                                  & 0.952   & 0.911   & 0.006                                               \\
                                                             &                           & OW-Logit  & -0.909 & -0.077 & 1.013 & 0.857                                                  & 0.954   & 0.920   & 0.006                                               \\
                                                             &                           & OW-BART   & -0.917 & -0.086 & 0.970  & 0.853                                                  & 0.951   & 0.919   & 0.006                                               \\ \hline
\multirow{24}{*}{N=10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.843 & -0.011 & 1.000 & 0.875                                                  & 0.938   & 0.906   & 0                                                  \\
                                                             &                           & Multi     & -0.839 & -0.007 & 1.063 & 0.863                                                  & 0.933   & 0.905     & 0                                                  \\
                                                             &                           & IPW-Logit & -0.840 & -0.008 & 1.063 & 0.885                                                  & 0.943   & 0.914   & 0                                                  \\
                                                             &                           & IPW-BART  & -0.842 & -0.010 & 1.050 & 0.886                                                  & 0.945   & 0.918   & 0                                                  \\
                                                             &                           & OW-Logit  & -0.840 & -0.008 & 1.061 & 0.884                                                  & 0.944   & 0.916   & 0                                                  \\
                                                             &                           & OW-BART   & -0.842 & -0.010 & 1.045 & 0.883                                                  & 0.944   & 0.919  & 0                                                  \\ \cline{2-10} 
& \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.842 & -0.010 & 1.000 & 0.881                                                  & 0.942   & 0.912  & 0                                                  \\
                                                             &                           & Multi     & -0.838 & -0.006 & 1.048 & 0.879                                                  & 0.938   & 0.911    & 0                                                  \\
                                                             &                           & IPW-Logit & -0.838 & -0.006 & 1.045 & 0.893                                                  & 0.943   & 0.916     & 0                                                  \\
                                                             &                           & IPW-BART  & -0.840 & -0.008 & 1.032 & 0.892                                                  & 0.946   & 0.922    & 0                                                  \\
                                                             &                           & OW-Logit  & -0.838 & -0.006 & 1.044 & 0.892                                                  & 0.940   & 0.916    & 0                                                  \\
                                                             &                           & OW-BART   & -0.840 & -0.009 & 1.027 & 0.889                                                  & 0.946   & 0.920    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.904 & -0.072 & 1.000 & 0.875                                                  & 0.945   & 0.910   &  0.003                                               \\
                                                             &                           & Multi     & -0.901 & -0.069 & 1.056 & 0.887                                                 & 0.960   & 0.922    & 0.003                                               \\
                                                             &                          & IPW-Logit & -0.903 & -0.071 & 1.060 & 0.893                                                  & 0.949   & 0.921     & 0.003                                               \\
                                                             &                           & IPW-BART  & -0.902 & -0.070 & 1.031 & 0.888                                                  & 0.950   & 0.919     & 0.003                                               \\
                                                             &                           & OW-Logit  & -0.903 & -0.072 & 1.063 & 0.896                                                  & 0.949   & 0.921  & 0.003                                               \\
                                                             &                           & OW-BART   & -0.904 & -0.072 & 1.029 & 0.890                                                  & 0.947   & 0.920   & 0.003                                               \\ \cline{2-10}
& \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.881 & -0.049 & 1.000 & 0.912                                                  & 0.972   & 0.945   &  0.002                                               \\
                                                             &                           & Multi     & -0.884 & -0.052 & 1.003 & 0.898                                                  & 0.965   & 0.940     & 0.002                                               \\
                                                             &                           & IPW-Logit & -0.884 & -0.052 & 1.001 & 0.913                                                  & 0.970   & 0.950     & 0.002                                               \\
                                                             &                           & IPW-BART  & -0.883 & -0.051 & 1.017 & 0.926                                                  & 0.966   & 0.945     & 0.002                                               \\
                                                             &                           & OW-Logit  & -0.885 & -0.053 & 1.004 & 0.914                                                  & 0.970   & 0.945   & 0.002                                               \\
                                                             &                           & OW-BART   & -0.883 & -0.052 & 1.008 & 0.923                                                  & 0.967   & 0.944   & 0.002                                               \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[H]
\resizebox{\textwidth}{!}{
\begin{tabular}{cccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 1, 6 covariates, low incidence, $\theta =-0.8317$, N=20, 30} 
          \\ \hline
                       &                                                                                         &           & ATE   & Bias  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC &  \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=20}  & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.838 & -0.006 & 1.000 & 0.907                                                  & 0.935   & 0.923     & 0                                                  \\
                                                             &                           & Multi     & -0.837 & -0.005 & 1.039 & 0.905                                                  & 0.930   & 0.920     & 0                                                  \\
                                                             &                           & IPW-Logit & -0.837 & -0.005 & 1.028 & 0.911                                                  & 0.932   & 0.925    & 0                                                  \\
                                                             &                           & IPW-BART  & -0.838 & -0.006 & 1.021 & 0.913                                                  & 0.939   & 0.925    & 0                                                  \\
                                                             &                           & OW-Logit  & -0.837 & -0.006 & 1.029 & 0.910                                                  & 0.932   & 0.925    & 0                                                  \\
                                                             &                           & OW-BART   & -0.838 & -0.007 & 1.018 & 0.913                                                  & 0.939   & 0.925   & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.836 & -0.005 & 1.000 & 0.907                                                  & 0.930   & 0.918   & 0                                                  \\
                                                             &                           & Multi     & -0.835 & -0.003 & 1.038 & 0.904                                                  & 0.934   & 0.923    & 0                                                  \\
                                                             &                           & IPW-Logit & -0.836 & -0.004 & 1.030 & 0.917                                                  & 0.944   & 0.929    & 0                                                  \\
                                                             &                           & IPW-BART  & -0.836 & -0.005 & 1.025 & 0.923                                                  & 0.946   & 0.932    & 0                                                  \\
                                                             &                           & OW-Logit  & -0.836 & -0.004 & 1.031 & 0.917                                                  & 0.944   & 0.929  & 0                                                  \\
                                                             &                           & OW-BART   & -0.837 & -0.005 & 1.024 & 0.921                                                  & 0.947   & 0.934   & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.843 & -0.011 & 1.000 & 0.917                                                  & 0.950   & 0.938    & 0                                                  \\
                                                             &                           & Multi     & -0.843 & -0.011 & 1.055 & 0.924                                                  & 0.946   & 0.941   & 0                                                  \\
                                                             &                           & IPW-Logit & -0.841 & -0.009 & 1.038 & 0.927                                                  & 0.956   & 0.947   & 0                                                  \\
                                                             &                           & IPW-BART  & -0.843 & -0.011 & 1.022 & 0.928                                                  & 0.954   & 0.944   & 0                                                  \\
                                                             &                           & OW-Logit  & -0.841 & -0.009 & 1.036 & 0.927                                                  & 0.956   & 0.945   & 0                                                  \\
                                                             &                           & OW-BART   & -0.843 & -0.011 & 1.016 & 0.928                                                  & 0.955   & 0.943   & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.841 & -0.009 & 1.000 & 0.930                                                  & 0.943   & 0.934   & 0                                                  \\
                                                             &                           & Multi     & -0.841 & -0.009 & 1.054 & 0.921                                                  & 0.948   & 0.932    & 0                                                  \\
                                                             &                           & IPW-Logit & -0.838 & -0.007 & 1.031 & 0.923                                                  & 0.951   & 0.939   & 0                                                  \\
                                                             &                           & IPW-BART  & -0.841 & -0.009 & 1.013 & 0.923                                                  & 0.950   & 0.937   & 0                                                  \\
                                                             &                           & OW-Logit  & -0.839 & -0.007 & 1.029 & 0.924                                                  & 0.952   & 0.939    & 0                                                  \\
                                                             &                           & OW-BART   & -0.841 & -0.009 & 1.009 & 0.922                                                  & 0.952   & 0.937    & 0                                                  \\ \hline
\multirow{24}{*}{N=30} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.841 & -0.009 & 1.000 & 0.939                                                  & 0.954   & 0.945    & 0                                                  \\
                                                             &                           & Multi     & -0.840 & -0.008 & 1.045 & 0.930                                                  & 0.953   & 0.945    & 0                                                  \\
                                                             &                           & IPW-Logit & -0.839 & -0.007 & 1.034 & 0.941                                                  & 0.955   & 0.948    & 0                                                  \\
                                                             &                           & IPW-BART  & -0.840 & -0.008 & 1.016 & 0.943                                                  & 0.957   & 0.950    & 0                                                  \\
                                                             &                           & OW-Logit  & -0.839 & -0.007 & 1.034 & 0.941                                                  & 0.956   & 0.948    & 0                                                  \\
                                                             &                           & OW-BART   & -0.840 & -0.009 & 1.016 & 0.944                                                  & 0.957   & 0.950   & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.842 & -0.010 & 1.000 & 0.934                                                  & 0.957   & 0.946    & 0                                                  \\
                                                             &                           & Multi     & -0.840 & -0.009 & 1.034 & 0.924                                                  & 0.949  & 0.942     & 0                                                  \\
                                                             &                           & IPW-Logit & -0.840 & -0.008 & 1.026 & 0.934                                                  & 0.953   & 0.943     & 0                                                  \\
                                                             &                           & IPW-BART  & -0.841 & -0.009 & 1.007 & 0.933                                                  & 0.955   & 0.946    & 0                                                  \\
                                                             &                           & OW-Logit  & -0.840 & -0.008 & 1.027 & 0.935                                                  & 0.955   & 0.945   & 0                                                  \\
                                                             &                           & OW-BART   & -0.841 & -0.009 & 1.006 & 0.934                                                  & 0.955   & 0.944   & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.848 & -0.017 & 1.000 & 0.939                                                  & 0.955   & 0.949     & 0                                                  \\
                                                             &                           & Multi     & -0.851 & -0.019 & 1.046 & 0.932                                                  & 0.951   & 0.942     & 0                                                  \\
                                                             &                           & IPW-Logit & -0.848 & -0.016 & 1.025 & 0.939                                                  & 0.952   & 0.947   & 0                                                  \\
                                                             &                           & IPW-BART  & -0.849 & -0.017 & 1.010 & 0.938                                                  & 0.947   & 0.945     & 0                                                  \\
                                                             &                           & OW-Logit  & -0.848 & -0.017 & 1.024 & 0.940                                                  & 0.952   & 0.947     & 0                                                  \\
                                                             &                           & OW-BART   & -0.849 & -0.017 & 1.008 & 0.937                                                  & 0.951   & 0.943   & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 1, 6 covariates, very low incidence, $\theta =-0.8103 $, N=6, 10}                                                                                                                                                                                                \\ \hline
                       &                                                                                         &           & ATE   & Bias  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC &  \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=6}  & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.851 & -0.041 & 1.000 & 0.819                                                  & 0.932   & 0.885    & 0.002                                               \\
                       &                                                                                         & Multi     & -0.859 & -0.049 & 0.987  & 0.816                                                  & 0.941   & 0.882  & 0.002                                               \\
                       &                                                                                         & IPW-Logit & -0.854 & -0.043 & 0.992  & 0.820                                                  & 0.933   & 0.887    & 0.002                                               \\
                       &                                                                                         & IPW-BART  & -0.855 & -0.044 & 0.983  & 0.825                                                  & 0.933   & 0.894    & 0.002                                               \\
                       &                                                                                         & OW-Logit  & -0.854 & -0.044 & 0.989  & 0.818                                                  & 0.935   & 0.891    & 0.002                                               \\
                       &                                                                                         & OW-BART   & -0.857 & -0.047 & 0.968  & 0.830                                                  & 0.938   & 0.892     & 0.002                                               \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.847 & -0.037 & 1.000 & 0.801                                                  & 0.926   & 0.874     & 0.001                                               \\
                       &                                                                                         & Multi     & -0.846 & -0.036 & 1.012 & 0.786                                                  & 0.920   & 0.869     & 0.001                                               \\
                       &                                                                                         & IPW-Logit & -0.845 & -0.034 & 1.021 & 0.806                                                  & 0.928   & 0.868    & 0.001                                               \\
                       &                                                                                         & IPW-BART  & -0.850 & -0.040 & 1.013 & 0.808                                                  & 0.924   & 0.876    & 0.001                                               \\
                       &                                                                                         & OW-Logit  & -0.845 & -0.034 & 1.020 & 0.807                                                  & 0.929   & 0.866    & 0.001                                               \\
                       &                                                                                         & OW-BART   & -0.850 & -0.040 & 1.011 & 0.802                                                  & 0.927   & 0.876    & 0.001                                               \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.701 & 0.109  & 1.000 & 0.926                                                  & 0.979   & 0.963   & 0.136                                               \\
                       &                                                                                         & Multi     & -0.748 & 0.062  & 0.895  & 0.880                                                  & 0.984   & 0.946     & 0.147                                               \\
                       &                                                                                         & IPW-Logit & -0.718 & 0.092  & 0.986  & 0.916                                                  & 0.978   & 0.961     & 0.136                                               \\
                       &                                                                                         & IPW-BART  & -0.717 & 0.093  & 0.975  & 0.917                                                  & 0.977   & 0.962    & 0.136                                               \\
                       &                                                                                         & OW-Logit  & -0.716 & 0.094  & 0.983  & 0.917                                                  & 0.977   & 0.964    & 0.136                                               \\
                       &                                                                                         & OW-BART   & -0.721 & -0.089 & 0.951  & 0.911                                                  & 0.979   & 0.961    & 0.136                                               \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.693 & 0.117  & 1.000 & 0.931                                                  & 0.981   & 0.960    & 0.151                                               \\
                       &                                                                                         & Multi     & -0.725 & 0.085  & 0.857  & 0.885                                                  & 0.977   & 0.949    & 0.160                                               \\
                       &                                                                                         & IPW-Logit & -0.704 & 0.106  & 0.970  & 0.927                                                  & 0.980   & 0.958    & 0.151                                               \\
                       &                                                                                         & IPW-BART  & -0.700 & 0.110  & 0.986  & 0.925                                                  & 0.979   & 0.963    & 0.151                                               \\
                       &                                                                                         & OW-Logit  & -0.704 & 0.106  & 0.969  & 0.928                                                  & 0.981   & 0.958    & 0.151                                               \\
                       &                                                                                         & OW-BART   & -0.704 & 0.106  & 0.968  & 0.927                                                  & 0.980   & 0.960    & 0.151                                               \\ \hline
\multirow{24}{*}{N=10} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.840 & -0.030 & 1.000 & 0.876                                                  & 0.942   & 0.908     & 0                                                  \\
                       &                                                                                         & Multi     & -0.833 & -0.023 & 1.039 & 0.888                                                  & 0.948   & 0.916    & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.835 & -0.025 & 1.019 & 0.886                                                  & 0.945   & 0.912    & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.835 & -0.025 & 1.027 & 0.892                                                  & 0.942   & 0.922   & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.835 & -0.025 & 1.019 & 0.887                                                  & 0.946   & 0.913    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.835 & -0.025 & 1.026 & 0.896                                                  & 0.940   & 0.917   & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.843 & -0.032 & 1.000 & 0.890                                                  & 0.936   & 0.920    & 0                                                  \\
                       &                                                                                         & Multi     & -0.840 & -0.030 & 0.999  & 0.870                                                  & 0.947   & 0.916    & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.840 & -0.030 & 1.003 & 0.884                                                  & 0.941   & 0.916     & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.844 & -0.033 & 0.976  & 0.883                                                  & 0.942   & 0.918    & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.840 & -0.030 & 1.003 & 0.884                                                  & 0.942   & 0.918     & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.844 & -0.044 & 0.970  & 0.880                                                  & 0.939   & 0.912    & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.840 & -0.029 & 1.000 & 0.936                                                  & 0.971   & 0.956   & 0.030                                               \\
                       &                                                                                         & Multi     & -0.846 & -0.036 & 0.968  & 0.925                                                  & 0.969   & 0.953    & 0.030                                               \\
                       &                                                                                         & IPW-Logit & -0.845 & -0.035 & 0.994  & 0.933                                                  & 0.970   & 0.956     & 0.030                                               \\
                       &                                                                                         & IPW-BART  & -0.849 & -0.039 & 0.982  & 0.936                                                  & 0.973   & 0.960     & 0.030                                               \\
                       &                                                                                         & OW-Logit  & -0.846 & -0.036 & 0.991  & 0.935                                                  & 0.968   & 0.957    & 0.030                                               \\
                       &                                                                                         & OW-BART   & -0.852 & -0.041 & 0.960  & 0.933                                                  & 0.973   & 0.958    & 0.030                                               \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.800 & 0.011  & 1.000 & 0.927                                                  & 0.974   & 0.943    & 0.036                                               \\
                       &                                                                                         & Multi     & -0.811 & -0.001 & 0.961  & 0.913                                                  & 0.977   & 0.951    & 0.036                                               \\
                       &                                                                                         & IPW-Logit & -0.800 & 0.011  & 0.993  & 0.932                                                  & 0.971   & 0.957    & 0.036                                               \\
                       &                                                                                         & IPW-BART  & -0.803 & 0.008  & 0.983  & 0.927                                                  & 0.973   & 0.949    & 0.036                                               \\
                       &                                                                                         & OW-Logit  & -0.800 & 0.010  & 0.989  & 0.933                                                  & 0.973   & 0.955    & 0.036                                               \\
                       &                                                                                         & OW-BART   & -0.805 & 0.005  & 0.968  & 0.921                                                  & 0.970   & 0.949     & 0.036                                               \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[H]
\resizebox{\textwidth}{!}{
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 1, 6 covariates, very low incidence, $\theta=-0.8103$, N=20, 30}                                                                                                                                                                                            \\ \hline
                       &                                                                                         &           & ATE   & Bias  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=20} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.825 & -0.014 & 1.000 & 0.917                                                  & 0.943   & 0.930    & 0                                                  \\
                       &                                                                                         & Multi     & -0.825 & -0.014 & 1.022 & 0.914                                                  & 0.941   & 0.926    & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.825 & -0.014 & 1.015 & 0.918                                                  & 0.943   & 0.935    & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.827 & -0.017 & 0.999  & 0.915                                                  & 0.944   & 0.929    & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.825 & -0.014 & 1.015 & 0.918                                                  & 0.943   & 0.935     & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.827 & -0.017 & 0.996  & 0.917                                                  & 0.942   & 0.930    & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.811 & -0.001 & 1.000 & 0.924                                                  & 0.952   & 0.938   & 0                                                  \\
                       &                                                                                         & Multi     & -0.810 & -0.001 & 1.029 & 0.923                                                  & 0.948   & 0.934     & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.808 & 0.002  & 1.011 & 0.918                                                  & 0.955   & 0.937     & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.809 & 0.001  & 1.001 & 0.917                                                  & 0.952   & 0.937     & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.808 & 0.002  & 1.012 & 0.919                                                  & 0.954   & 0.938    & 0                                                  \\
                       &                                                                                         & OW-BART   & -809  & 0.001  & 1.003 & 0.922                                                  & 0.950   & 0.937     & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.851 & -0.040 & 1.000 & 0.921                                                  & 0.954   & 0.942     & 0.001                                               \\
                       &                                                                                         & Multi     & -0.848 & -0.038 & 1.021 & 0.921                                                  & 0.950   & 0.938    & 0.001                                               \\
                       &                                                                                         & IPW-Logit & -0.847 & -0.037 & 1.013 & 0.925                                                  & 0.957   & 0.942    & 0.001                                               \\
                       &                                                                                         & IPW-BART  & -0.850 & -0.040 & 0.996  & 0.923                                                  & 0.950   & 0.937    & 0.001                                               \\
                       &                                                                                         & OW-Logit  & -0.846 & -0.036 & 1.016 & 0.924                                                  & 0.954   & 0.944     & 0.001                                               \\
                       &                                                                                         & OW-BART   & -0.850 & -0.040 & 0.996  & 0.923                                                  & 0.954   & 0.938    & 0.001                                               \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.848 & -0.038 & 1.000 & 0.937                                                  & 0.968   & 0.952    & 0                                                  \\
                       &                                                                                         & Multi     & -0.855 & -0.045 & 1.021 & 0.935                                                  & 0.967   & 0.952    & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.853 & -0.043 & 1.008 & 0.936                                                  & 0.969   & 0.955    & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.852 & -0.042 & 0.997  & 0.939                                                  & 0.966   & 0.948   & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.853 & -0.043 & 1.010 & 0.935                                                  & 0.971   & 0.953    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.854 & -0.043 & 0.994  & 0.940                                                  & 0.965   & 0.950   & 0                                                  \\ \hline
\multirow{24}{*}{N=30} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.828 & -0.018 & 1.000 & 0.933.                                                 & 947    & 0.939     & 0                                                  \\
                       &                                                                                         & Multi     & -0.827 & -0.017 & 1.013 & 0.921                                                  & 0.948   & 0.936   & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.827 & -0.016 & 1.008 & 0.935                                                  & 0.952   & 0.946    & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.827 & -0.016 & 0.988  & 0.931                                                  & 0.950   & 0.942    & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.827 & -0.016 & 1.008 & 0.935                                                  & 0.952   & 0.945     & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.827 & -0.017 & 0.989  & 0.933                                                  & 0.950   & 0.941   & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.808 & 0.002  & 1.000 & 0.932                                                  & 0.950   & 0.942     & 0                                                  \\
                       &                                                                                         & Multi     & -0.808 & 0.002  & 1.049 & 0.941                                                  & 0.954   & 0.947    & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.807 & 0.003  & 1.034 & 0.937                                                  & 0.949   & 0.946   & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.809 & 0.002  & 1.017 & 0.938                                                  & 0.953   & 0.945     & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.807 & 0.003  & 1.034 & 0.938                                                  & 0.949   & 0.946    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.809 & 0.002  & 1.019 & 0.937                                                  & 0.955   & 0.944    & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.847 & -0.036 & 1.000 & 0.931                                                  & 0.948   & 0.940     & 0                                                  \\
                       &                                                                                         & Multi     & -0.848 & -0.038 & 1.028 & 0.925                                                  & 0.952   & 0.936     & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.846 & -0.036 & 1.019 & 0.932                                                  & 0.952   & 0.943   & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.844 & -0.034 & 1.000 & 0.931                                                  & 0.953   & 0.942    & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.846 & -0.036 & 1.018 & 0.931                                                  & 0.950   & 0.942   & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.845 & -0.035 & 0.999  & 0.933                                                  & 0.950   & 0.943     & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.841 & -0.030 & 1.000 & 0.929                                                  & 0.949   & 0.938    & 0                                                  \\
                       &                                                                                         & Multi     & -0.837 & -0.027 & 1.028 & 0.931                                                  & 0.962   & 0.949     & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.838 & -0.028 & 1.017 & 0.943                                                  & 0.960   & 0.952     & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.840 & -0.030 & 0.988  & 0.936                                                  & 0.957   & 0.944    & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.838 & -0.028 & 1.017 & 0.943                                                  & 0.961   & 0.953     & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.840 & -0.030 & 0.985  & 0.938                                                  & 0.956   & 0.950    & 0                                                  \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 1, 15 covariates, low incidence, $\theta=-0.7292$, N=6,10}                                                                                                                                                                                            \\ \hline
                                                                   &                     &           & ATE    & Bias  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=6}  & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.758  & -0.029 & 1.000 & 0.833                                                  & 0.929   & 0.893     & 0                                                  \\
                                                                    &                    & Multi     & -0.763  & -0.034 & 1.076  & 0.814                                                  & 0.936   & 0.885    & 0                                                  \\
                                                                   &                     & IPW-Logit & -0.758  & -0.029 & 1.072 & 0.844                                                  & 0.927   & 0.895    & 0                                                  \\
                                                                    &                & IPW-BART  & -0.761  & -0.031 & 1.062 & 0.828                                                  & 0.936   & 0.898    & 0                                                  \\
                                                                   &                     & OW-Logit  & -0.759  & -0.029 & 1.076 & 0.842                                                  & 0.930   & 0.896     & 0                                                  \\
                                                                    &                    & OW-BART   & -0.761  & -0.032 & 1.062 & 0.835                                                  & 0.931   & 0.895     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.751  & -0.022 & 1.000 & 0.829                                                  & 0.932   & 0.891     & 0                                                  \\
                                                                   &                     & Multi     & -0.756  & -0.027 & 1.062  & 0.810                                                  & 0.927   & 0.875    & 0                                                  \\
                                                                    &                    & IPW-Logit & -0.751  & -0.022 & 1.060 & 0.842                                                  & 0.936   & 0.893     & 0                                                  \\
                                                                   &                     & IPW-BART  & -0.754  & -0.025 & 1.060 & 0.846                                                  & 0.934   & 0.892     & 0                                                  \\
                                                                   &                     & OW-Logit  & -0.752  & -0.023 & 1.064 & 0.846                                                  & 0.935   & 0.892    & 0                                                  \\
                                                                   &                     & OW-BART   & -0.754  & -0.025 & 1.061 & 0.840                                                  & 0.933   & 0.891    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.764  & -0.034 & 1.000 & 0.858                                                  & 0.959   & 0.915    & 0.022                                               \\
                                                                   &                     & Multi     & -0.824 & -0.095 & 0.794  & 0.769                                                  & 0.972   & 0.891   & 0.081                                               \\
                                                                   &                     & IPW-Logit & -0.776  & -0.047 & 0.928  & 0.850                                                  & 0.955   & 0.914    & 0.022                                               \\
                                                                   &                     & IPW-BART  & -0.771  & -0.041 & 1.009 & 0.862                                                  & 0.959   & 0.924     & 0.022                                               \\
                                                                   &                     & OW-Logit  & -0.780  & -0.051 & 0.930  & 0.854                                                  & 0.955   & 0.913    & 0.022                                               \\
                                                                   &                     & OW-BART   & -0.775  & -0.046 & 0.993  & 0.862                                                  & 0.958   & 0.924     & 0.022                                               \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.797  & -0.067 & 1.000 & 0.850                                                  & 0.960   & 0.924    & 0.009                                               \\
                                                                   &                     & Multi     & -0.830 & -0.101 & 0.858  & 0.788                                                  & 0.980   & 0.904   & 0.064                                               \\
                                                                   &                     & IPW-Logit & -0.803  & -0.074 & 0.949  & 0.867                                                  & 0.961   & 0.913    & 0.009                                               \\
                                                                    &                    & IPW-BART  & -0.798  & -0.068 & 1.014 & 0.868                                                  & 0.953   & 0.922    & 0.009                                               \\
                                                                   &                     & OW-Logit  & -0.805  & -0.075 & 0.955  & 0.862                                                  & 0.959   & 0.914    & 0.009                                               \\
                                                                   &                     & OW-BART   & -0.798  & -0.068 & 1.010 & 0.870                                                  & 0.954   & 0.920    & 0.009   \\ \hline                             \multirow{24}{*}{N=10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} 
& Crude     & -0.761       & -0.032      & 1.000      &  0.883  & 0.946  & 0.913  &  0     \\
& & Multi     & -0.763       & -0.034      & 1.150       & 0.881   & 0.947  & 0.915  &  0    \\
& & IPW-Logit &  -0.760      & -0.030      & 1.108      & 0.901   & 0.945  & 0.921  &  0     \\
& & IPW-BART  & -0.761       & -0.031      & 1.086      &  0.901  & 0.943  & 0.921  & 0     \\
& & OW-Logit  &   -0.760     & -0.031      & 1.106      &  0.900  & 0.946  & 0.922  & 0     \\
& & OW-BART   &   -0.761     & -0.032      & 1.087      &  0.898  & 0.943  & 0.923  & 0     \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.758  & -0.028 & 1.000 & 0.890                                                  & 0.945   & 0.920     & 0                                                  \\
                                                                   &                     & Multi     & -0.760  & -0.031 & 1.133  & 0.876                                                  & 0.949   & 0.912    & 0                                                  \\
                                                                   &                     & IPW-Logit & -0.756  & -0.027 & 1.099 & 0.900                                                  & 0.952   & 0.929    & 0                                                  \\
                                                                   &                     & IPW-BART  & -0.757  & -0.028 & 1.080 & 0.899                                                  & 0.952   & 0.926    & 0                                                  \\
                                                                   &                     & OW-Logit  & -0.757  & -0.027 & 1.098 & 0.897                                                  & 0.952   & 0.928   & 0                                                  \\
                                                                   &                     & OW-BART   & -0.758  & -0.029 & 1.080 & 0.897                                                  & 0.951   & 0.925    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.783  & -0.054 & 1.000 & 0.895                                                  & 0.958   & 0.935    & 0                                                  \\
                                                                   &                     & Multi     & -0.790 & -0.-061 & 0.970  & 0.851                                                  & 0.963   & 0.906   & 0                                                  \\
                                                                   &                     & IPW-Logit & -0.789  & -0.060 & 0.977  & 0.909                                                  & 0.950   & 0.932   & 0                                                  \\
                                                                   &                     & IPW-BART  & -0.786  & -0.057 & 1.012 & 0.901                                                  & 0.958   & 0.935     & 0                                                  \\
                                                                   &                     & OW-Logit  & -0.791  & -0.062 & 0.986  & 0.911                                                  & 0.955   & 0.934    & 0                                                  \\
                                                                   &                     & OW-BART   & -0.787  & -0.057 & 1.002 & 0.908                                                  & 0.960   & 0.933    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.808  & -0.079 & 1.000 & 0.896                                                  & 0.949   & 0.931    & 0.001                                               \\
                                                                   &                     & Multi     & -0.818 & -0.089 & 1.016  & 0.867                                                  & 0.970   & 0.928    & 0.001                                               \\
                                                                   &                     & IPW-Logit & -0.803  & -0.074 & 1.094 & 0.015                                                  & 0.964   & 0.941    & 0.001                                               \\
                                                                   &                     & IPW-BART  & 0.802   & -0.073 & 1.072 & 0.905                                                  & 0.959   & 0.935   & 0.001                                               \\
                                                                   &                     & OW-Logit  & -0.804  & -0.075 & 1.094 & 0.914                                                  & 0.966   & 0.943   & 0.001                                               \\
                                                                   &                     & OW-BART   & -0.802  & -0.072 & 1.070 & 0.906                                                  & 0.961   & 0.937    & 0.001                                               \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[H]
\resizebox{\textwidth}{!}{
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 1, 15 covariates, low incidence, $\theta=-0.7292$, N=20, 30}                                                                                                                                                                                          \\ \hline
                                                                                      &  &           & ATE   & Bias  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=20}  & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.755 & -0.026 & 1.000 & 0.929                                                  & 0.954   & 0.941    & 0                                                  \\
                                                                                      &  & Multi     & -0.757 & -0.027 & 1.148  & 0.923                                                  & 0.954   & 0.938    & 0                                                  \\
                                                                                      &  & IPW-Logit & -0.757 & -0.028 & 1.079 & 0.941                                                  & 0.954   & 0.946     & 0                                                  \\
                                                                                      &  & IPW-BART  & -0.757 & -0.028 & 1.077 & 0.939                                                  & 0.956   & 0.950   & 0                                                  \\
                                                                                      &  & OW-Logit  & -0.757 & -0.028 & 1.079 & 0.940                                                  & 0.956   & 0.946   & 0                                                  \\
                                                                                      &  & OW-BART   & -0.758 & -0.028 & 1.074 & 0.938                                                  & 0.960   & 0.949    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.755 & -0.026 & 1.000 & 0.933                                                  & 0.963   & 0.948    & 0                                                  \\
                                                                                      &  & Multi     & -0.757 & -0.028 & 1.127  & 0.925                                                  & 0.960   & 0.944   & 0                                                  \\
                                                                                     &   & IPW-Logit & -0.757 & -0.028 & 1.063 & 0.939                                                  & 0.966   & 0.952   & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.757 & -0.028 & 1.072 & 0.940                                                  & 0.966   & 0.953    & 0                                                  \\
                                                                                    &    & OW-Logit  & -0.757 & -0.028 & 1.062 & 0.938                                                  & 0.967   & 0.952     & 0                                                  \\
                                                                                   &     & OW-BART   & -0.758 & -0.029 & 1.069 & 0.944                                                  & 0.966   & 0.953    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.771 & -0.042 & 1.000 & 0.928                                                  & 0.961   & 0.940     & 0                                                  \\
                                                                                   &     & Multi     & -0.769 & -0.040 & 1.046  & 0.922                                                  & 0.954   & 0.935    & 0                                                  \\
                                                                                    &    & IPW-Logit & -0.766 & -0.037 & 1.035 & 0.937                                                  & 0.956   & 0.949    & 0                                                  \\
                                                                                    &    & IPW-BART  & -0.770 & -0.041 & 1.037 & 0.932                                                  & 0.962   & 0.944   & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.767 & -0.038 & 1.037 & 0.937                                                  & 0.955   & 0.951    & 0                                                  \\
                                                                                    &    & OW-BART   & -0.770 & -0.041 & 1.034 & 0.932                                                  & 0.956   & 0.945     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.778 & -0.048 & 1.000 & 0.928                                                  & 0.949   & 0.938   & 0                                                  \\
                                                                                    &    & Multi     & -0.767 & -0.038 & 1.098  & 0.904                                                  & 0.954   & 0.930    & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.770 & -0.041 & 1.060 & 0.926                                                  & 0.948   & 0.943    & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.774 & -0.045 & 1.064 & 0.936                                                  & 0.956   & 0.941    & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.770 & -0.041 & 1.066 & 0.925                                                  & 0.951   & 0.944    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.774 & -,045 & 1.059 & 0.933                                                  & 0.954   & 0.941  & 0                                                  \\ \hline
\multirow{24}{*}{N=30}  & 
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.743 & -0.013 & 1.000 & 0.928                                                  & 0.947   & 0.939     & 0                                                  \\
                                                                                   &     & Multi     & -0.747 & -0.018 & 1.168  & 0.930                                                  & 0.946  & 0.938     & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.746 & -0.017 & 1.105 & 0.945                                                  & 0.959   & 0.951    & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.747 & -0.017 & 1.103 & 0.943                                                  & 0.957   & 0.948     & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.747 & -0.017 & 1.105 & 0.945                                                  & 0.959   & 0.951    & 0                                                  \\
                                                                                    &    & OW-BART   & -0.747 & -0.018 & 1.104 & 0.944                                                  & 0.959   & 0.950     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.742 & -0.013 & 1.000 & 0.928                                                  & 0.948   & 0.940   & 0                                                  \\
                                                                                   &     & Multi     & -0.746 & -0.017 & 1.146  & 0.933                                                  & 0.950   & 0.939   & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.746 & -0.017 & 1.093 & 0.945                                                  & 0.957   & 0.950     & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.746 & -0.017 & 1.087 & 0.945                                                  & 0.960   & 0.953    & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.746 & -0.017 & 1.092 & 0.945                                                  & 0.957   & 0.951     & 0                                                  \\
                                                                                   &     & OW-BART   & -0.746 & -0.017 & 1.086 & 0.947                                                  & 0.960   & 0.955     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.743 & -0.014 & 1.000 & 0.936                                                  & 0.954   & 0.945    & 0                                                  \\
                                                                                   &     & Multi     & -0.750 & -0.021 & 1.111  & 0.934                                                  & 0.954   & 0.943     & 0                                                  \\
                                                                                   &    & IPW-Logit & -0.749 & -0.020 & 1.084 & 0.946                                                  & 0.960   & 0.952    & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.750 & -0.020 & 1.052 & 0.944                                                  & 0.956   & 0.952   & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.749 & -0.020 & 1.083 & 0.947                                                  & 0.959   & 0.953    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.750 & -0.021 & 1.049 & 0.946                                                  & 0.957   & 0.951   & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.740 & -0.011 & 1.000 & 0.938                                                  & 0.952   & 0.948    & 0                                                  \\
                                                                                   &     & Multi     & -0.744 & -0.015 & 1.045  & 0.919                                                  & 0.952   & 0.935     & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.740 & -0.011 & 1.042 & 0.945                                                  & 0.961   & 0.947    & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.740 & -0.011 & 1.050 & 0.946                                                  & 0.963   & 0.953    & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.740 & -0.011 & 1.041 & 0.945                                                  & 0.960   & 0.952    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.740 & -0.011 & 1.042 & 0.947                                                  & 0.963   & 0.953    & 0                                                  \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 1, 15 covariates, very low incidence, $\theta=-0.8155$, N=6, 10}                                                                                                                                                                                                  \\ \hline
                                                                                   &     &           & ATE   & Bias  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=6} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.836 & -0.020 & 1.000 & 0.831                                                  & 0.939   & 0.884    & 0.001                                               \\
                                                                                   &     & Multi     & -0.855 & -0.039 & 0.948  & 0.805                                                  & 0.944   & 0.885   & 0.001                                               \\
                                                                                   &     & IPW-Logit & -0.840 & -0.025 & 1.004 & 0.835                                                  & 0.947   & 0.901    & 0.001                                               \\
                                                                                   &     & IPW-BART  & -0.842 & -0.027 & 0.998  & 0.834                                                  & 0.941   & 0.889    & 0.001                                               \\
                                                                                    &    & OW-Logit  & -0.842 & -0.027 & 1.002 & 0.833                                                  & 0.946   & 0.900    & 0.001                                               \\
                                                                                   &     & OW-BART   & -0.843 & -0.028 & 0.991  & 0.835                                                  & 0.939   & 0.893    & 0.001                                               \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.875 & -0.059 & 1.000 & 0.841                                                  & 0.941   & 0.908    & 0.003                                               \\
                                                                                    &    & Multi     & -0.877 & -0.062 & 0.969  & 0.820                                                  & 0.954   & 0.896   & 0.003                                               \\
                                                                                   &     & IPW-Logit & -0.869 & -0.054 & 1.027 & 0.849                                                  & 0.958   & 0.922     & 0.003                                               \\
                                                                                    &    & IPW-BART  & -0.872 & -0.057 & 1.003 & 0.844                                                  & 0.948   & 0.914    & 0.003                                               \\
                                                                                    &    & OW-Logit  & -0.868 & -0.053 & 1.029 & 0.851                                                  & 0.959   & 0.921    & 0.003                                               \\
                                                                                    &    & OW-BART   & -0.871 & -0.056 & 0.998  & 0.844                                                  & 0.951   & 0.913    & 0.003                                               \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.723 & 0.092  & 1.000 & 0.925                                                  & 0.986   & 0.964    & 0.149                                               \\
                                                                                    &    & Multi     & -0.904 & -0.088 & 0.550  & 0.707                                                  & 0.979   & 0.875    & 0.518                                               \\
                                                                                    &    & IPW-Logit & -0.741 & 0.074  & 0.883  & 0.921                                                  & 0.985   & 0.962   & 0.149                                               \\
                                                                                   &     & IPW-BART  & -0.729 & 0.088  & 0.987  & 0.919                                                  & 0.985   & 0.962    & 0.140                                               \\
                                                                                   &     & OW-Logit  & -0.741 & 0.074  & 0.871  & 0.914                                                  & 0.985   & 0.965    & 0.149                                               \\
                                                                                    &    & OW-BART   & -0.730 & 0.085  & 0.963  & 0.917                                                  & 0.987   & 0.964     & 0.149                                               \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.711 & 0.105  & 1.000 & 0.012                                                  & 0.975   & 0.948    & 0.161                                               \\
                                                                                   &     & Multi     & -0.953 & -0.138 & 0.633  & 0.769                                                  & 0.986  & 0.927    & 0.506                                               \\
                                                                                   &     & IPW-Logit & -0.734 & 0.082  & 0.918  & 0.918                                                  & 0.971   & 0.954    & 0.161                                               \\
                                                                                   &     & IPW-BART  & -0.712 & 0.103  & 0.975  & 0.917                                                  & 0.977   & 0.950    & 0.161                                               \\
                                                                                   &     & OW-Logit  & -0.735 & 0.080  & 0.902  & 0.913                                                  & 0.971   & 0.957     & 0.161                                               \\
                                                                                    &    & OW-BART   & -0.715 & 0.100  & 0.944  & 0.914                                                  & 0.971   & 0.949     & 0.161                                               \\ \hline
\multirow{24}{*}{N=10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.814 & 0.002  & 1.000 & 0.890                                                  & 0.945   & 0.915    & 0                                                  \\
                                                                                   &     & Multi     & -0.819 & -0.003 & 1.068 & 0.886                                                  & 0.946  & 0.925     & 0                                                  \\
                                                                                    &    & IPW-Logit & -0.812 & 0.004  & 1.047 & 0.896                                                  & 0.948   & 0.916    & 0                                                  \\
                                                                                    &    & IPW-BART  & -0.811 & 0.005  & 1.039 & 0.895                                                  & 0.953   & 0.925   & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.812 & 0.004  & 1.047 & 0.897                                                  & 0.945   & 0.917    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.811 & 0.004  & 1.038 & 0.895                                                  & 0.952   & 0.924     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.813 & 0.003  & 1.000 & 0.883                                                  & 0.942   & 0.914     & 0                                                  \\
                                                                                    &    & Multi     & -0.816 & -0.001 & 1.013 & 0.884                                                  & 0.948   & 0.921    & 0                                                  \\
                                                                                    &    & IPW-Logit & -0.809 & 0.007  & 0.996  & 0.890                                                  & 0.946   & 0.922    & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.811 & 0.004  & 1.014 & 0.890                                                  & 0.949   & 0.925     & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.809 & 0.006  & 0.995  & 0.889                                                  & 0.946   & 0.922    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.812 & 0.004  & 1.007 & 0.902                                                  & 0.948   & 0.923     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.848 & -0.032 & 1.000 & 0.932                                                  & 0.965   & 0.952    & 0.050                                               \\
                                                                                   &     & Multi     & -0.908 & -0.093 & 0.763  & 0.823                                                  & 0.973   & 0.921    & 0.096                                               \\
                                                                                    &    & IPW-Logit & -0.853 & -0.038 & 0.957  & 0.933                                                  & 0.971   & 0.958    & 0.050                                               \\
                                                                                    &    & IPW-BART  & -0.850 & -0.035 & 0.986  & 0.929                                                  & 0.972   & 0.956    & 0.050                                               \\
                                                                                   &     & OW-Logit  & -0.851 & -0.036 & 0.953  & 0.935                                                  & 0.969   & 0.956     & 0.050                                               \\
                                                                                   &     & OW-BART   & -0.851 & -0.035 & 0.961  & 0.929                                                  & 0.971   & 0.958   & 0.050                                               \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.831 & -0.016 & 1.000 & 0.944                                                  & 0.978   & 0.963    & 0.036                                               \\
                                                                                   &     & Multi     & -0.904 & -0.089 & 0.769  & 0.837                                                  & 0.988   & 0.938    & 0.096                                               \\
                                                                                   &     & IPW-Logit & -0.843 & -0.027 & 0.969  & 0.940                                                  & 0.980   & 0.965   & 0.036                                               \\
                                                                                    &    & IPW-BART  & -0.839 & -0.023 & 0.994  & 0.939                                                  & 0.981   & 0.961     & 0.036                                               \\
                                                                                    &    & OW-Logit  & -0.844 & -0.029 & 0.985  & 0.936                                                  & 0.977   & 0.966   & 0.036                                               \\
                                                                                   &     & OW-BART   & -0.843 & -0.027 & 0.984  & 0.936                                                  & 0.978   & 0.964    & 0.036                                               \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[H]
\resizebox{\textwidth}{!}{
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 1, 15 covariates, very low incidence, $\theta=-0.8155$, N=20, 30}                                                                                                                                                                                                  \\ \hline
                                                                                   &     &           & ATE   & Bias  & RE     & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=20} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.825 & -0.009 & 1.000  & 0.916                                                  & 0.944   & 0.928    & 0                                                  \\
                                                                                   &     & Multi     & -0.827 & -0.011 & 1.124  & 0.922                                                  & 0.951   & 0.937    & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.827 & -0.011 & 1.039  & 0.920                                                  & 0.942   & 0.932    & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.829 & -0.013 & 1.037  & 0.922                                                  & 0.944   & 0.934    & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.827 & -0.011 & 1.038  & 0.920                                                  & 0.940   & 0.932   & 0                                                  \\
                                                                                   &     & OW-BART   & -0.829 & -0.014 & 1.036  & 0.922                                                  & 0.946   & 0.933    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.808 & 0.007  & 1.000  & 0.913                                                  & 0.947   & 0.929    & 0                                                  \\
                                                                                   &     & Multi     & -0.812 & -0.004 & 1.055  & 0.909                                                  & 0.938   & 0.926   & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.808 & 0.008  & 1.042  & 0.921                                                  & 0.947   & 0.930     & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.807 & 0.008  & 1.041 & 0.922                                                  & 0.944   & 0.936     & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.808 & 0.008  & 1.042  & 0.919                                                  & 0.948   & 0.930   & 0                                                  \\
                                                                                   &     & OW-BART   & -0.807 & 0.008  & 1.043  & 0.923                                                  & 0.948   & 0.935     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.861 & -0.046 & 1.000  & 0.926                                                  & 0.956   & 0.938    & 0.002                                               \\
                                                                                   &     & Multi     & -0.865 & -0.049 & 1.007  & 0.918                                                  & 0.970   & 0.945    & 0.002                                               \\
                                                                                   &     & IPW-Logit & -0.853 & -0.038 & 1.025  & 0.935                                                  & 0.961   & 0.946  & 0.002                                               \\
                                                                                   &     & IPW-BART  & -0.858 & -0.043 & 1.011  & 0.931                                                  & 0.961   & 0.946    & 0.002                                               \\
                                                                                   &     & OW-Logit  & -0.855 & -0.039 & 1.022  & 0.935                                                  & 0.963   & 0.947    & 0.002                                               \\
                                                                                    &    & OW-BART   & -0.859 & -0.043 & 0.997   & 0.930                                                  & 0.960   & 0.947    & 0.002                                               \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.874 & -0.059 & 1.000  & 0.929                                                  & 0.965   & 0.948    & 0                                                  \\
                                                                                   &     & Multi     & -0.894 & -0.079 & 1.001  & 0.921                                                  & 0.971   & 0.951    & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.883 & -0.067 & 1.030  & 0.943                                                  & 0.964   & 0.957    & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.877 & -0.062 & 1.025  & 0.940                                                  & 0.959   & 0.949     & 0                                                  \\
                                                                                        & & OW-Logit  & -0.882 & -0.067 & 1.035  & 0.945                                                  & 0.968   & 0.958    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.877 & -0.062 & 1.026  & 0.942                                                  & 0.964   & 0.952   & 0                                                  \\ \hline
\multirow{24}{*}{N=30} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.807 & 0.009                    & 1.000 & 0.937                                                  & 0.954   & 0.944   &  0                                                  \\
                                                                                   &     & Multi     & -0.811 & 0.004                    & 1.090 & 0.929                                                  & 0.943   & 0.935     & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.811 & 0.004                    & 1.056 & 0.938                                                  & 0.955   & 0.946    & 0                                                  \\
                                                                                    &    & IPW-BART  & -0.810 & 0.005                    & 1.057 & 0.944                                                  & 0.959   & 0.952     & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.811 & 0.004                    & 1.056 & 0.938                                                  & 0.955   & 0.946    & 0                                                  \\
                                                                                    &    & OW-BART   & -0.811 & 0.005                    & 1.057 & 0.947                                                  & 0.957   & 0.949   & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.815 & $3.690 \times 10^{-4}$  & 1.000 & 0.927                                                  & 0.947   & 0.940     & 0                                                  \\
                                                                                   &     & Multi     & -0.815 & $3.828 \times 10^{-4}$  & 1.097 & 0.936                                                  & 0.951  & 0.941    & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.816 & $-9.694 \times 10^{-5}$ & 1.058 & 0.936                                                  & 0.952   & 0.943    & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.816 & $-9.091 \times 10^{-5}$ & 1.037 & 0.932                                                  & 0.948   & 0.942  & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.816 & $-1.898 \times 10^{-4}$ & 1.058 & 0.936                                                  & 0.951   & 0.945    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.816 & $-3.165 \times 10^{-4}$ & 1.036 & 0.932                                                  & 0.949   & 0.940    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.812 & 0.004                    & 1.000 & 0.950                                                  & 0.962   & 0.953    & 0                                                  \\
                                                                                    &    & Multi     & -0.823 & -0.007                   & 1.020 & 0.935                                                  & 0.962   & 0.952  & 0                                                  \\
                                                                                    &    & IPW-Logit & -0.811 & 0.004                    & 1.026 & 0.952                                                  & 0.965   & 0.959   & 0                                                  \\
                                                                                    &    & IPW-BART  & -0.813 & 0.003                    & 1.023 & 0.952                                                  & 0.963   & 0.957     & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.812 & 0.003                    & 1.026 & 0.952                                                  & 0.963   & 0.957    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.813 & 0.002                    & 1.017 & 0.950                                                  & 0.959   & 0.958     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}

==> (inline-2) <==
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 2, 6 covariates, low incidence, $\theta=-0.7392$, N=6, 10}                                                                                                                                                                                          \\ \hline
                       &                                                                                         &           & ATE   & Bias  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=6}  & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.769 & -0.030 & 1.000 & 0.820                                                  & 0.929   & 0.886    & 0                                                  \\
                                                             &                           & Multi     & -0.777 & -0.037 & 1.621 & 0.802                                                  & 0.924   & 0.869    & 0                                                  \\
                                                             &                           & IPW-Logit & -0.769 & -0.030 & 1.269 & 0.857                                                  & 0.940   & 0.910    & 0                                                  \\
                                                             &                           & IPW-BART  & -0.773 & -0.033 & 1.270 & 0.863                                                  & 0.946   & 0.919  & 0                                                  \\
                                                             &                           & OW-Logit  & -0.770 & -0.031 & 1.265 & 0.857                                                  & 0.941   & 0.913    & 0                                                  \\
                                                             &                           & OW-BART   & -0.774 & -0.035 & 1.284 & 0.867                                                  & 0.948   & 0.919    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.745 & -0.006 & 1.000 & 0.818                                                  & 0.924   & 0.877    & 0                                                  \\
                                                             &                           & Multi     & -0.744 & -0.005 & 1.565 & 0.811                                                  & 0.925   & 0.873   & 0                                                  \\
                                                             &                           & IPW-Logit & -0.745 & -0.006 & 1.245 & 0.863                                                  & 0.942   & 0.907    & 0                                                  \\
                                                             &                           & IPW-BART  & -0.747 & -0.008 & 1.259 & 0.873                                                  & 0.938   & 0.917     & 0                                                  \\
                                                             &                           & OW-Logit  & -0.746 & -0.007 & 1.246 & 0.863                                                  & 0.943   & 0.907    & 0                                                  \\
                                                             &                           & OW-BART   & -0.748 & -0.009 & 1.266 & 0.873                                                  & 0.940   & 0.910     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.841 & -0.102 & 1.000 & 0.830                                                  & 0.956   & 0.914    & 0.015                                               \\
                                                             &                           & Multi     & -0.841 & -0.102 & 1.464 & 0.741                                                 & 0.963   & 0.867 & 0.050                                               \\
                                                             &                           & IPW-Logit & -0.843 & -0.103 & 1.156 & 0.864                                                  & 0.960   & 0.929   & 0.015                                               \\
                                                             &                           & IPW-BART  & -0.849 & -0.109 & 1.129 & 0.864                                                  & 0.962   & 0.934     & 0.015                                               \\
                                                             &                           & OW-Logit  & -0.847 & -0.108 & 1.164 & 0.864                                                  & 0.963   & 0.928     & 0.015                                               \\
                                                             &                           & OW-BART   & -0.852 & -0.113 & 1.143 & 0.866                                                  & 0.965   & 0.934    & 0.015                                               \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.781 & -0.042 & 1.000 & 0.856                                                  & 0.961   & 0.925    & 0.016                                               \\
                                                             &                           & Multi     & -0.795 & -0.056 & 1.350 & 0.784                                                  & 0.964   & 0.891    & 0.044                                               \\
                                                             &                          & IPW-Logit & -0.793 & -0.054 & 1.155 & 0.886                                                  & 0.961   & 0.941     & 0.016                                               \\
                                                             &                           & IPW-BART  & -0.791 & -0.052 & 1.145 & 0.895                                                  & 0.964   & 0.944    & 0.016                                               \\
                                                             &                           & OW-Logit  & -0.797 & -0.057 & 1.164 & 0.884                                                  & 0.964   & 0.938     & 0.016                                               \\
                                                             &                           & OW-BART   & -0.795 & -0.056 & 1.155 & 0.896                                                  & 0.966   & 0.941    & 0.016                                               \\ \hline

\multirow{24}{*}{N=10} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.762 & -0.023 & 1.000 & 0.884                                                  & 0.938   & 0.915    & 0                                                  \\
                                                             &                           & Multi     & -0.756 & -0.017 & 1.630 & 0.887                                                  & 0.950   & 0.919    & 0                                                  \\
                                                             &                           & IPW-Logit & -0.756 & -0.017 & 1.188 & 0.911                                                  & 0.950   & 0.932     & 0                                                  \\
                                                             &                           & IPW-BART  & -0.762 & -0.023 & 1.236 & 0.911                                                  & 0.964   & 0.946    & 0                                                  \\
                                                             &                           & OW-Logit  & -757  & -0.018 & 1.189 & 0.910                                                  & 0.952   & 0.932     & 0                                                  \\
                                                             &                           & OW-BART   & -0.763 & -0.024 & 1.249 & 0.920                                                  & 0.963   & 0.946     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.756 & -0.017 & 1.000 & 0.865                                                  & 0.926   & 0.898    & 0                                                  \\
                                                             &                           & Multi     & -0.753 & -0.014 & 1.620 & 0.862                                                  & 0.928   & 0.906    & 0                                                  \\
                                                             &                           & IPW-Logit & -0.754 & -0.015 & 1.252 & 0.895                                                  & 0.951   & 0.923     & 0                                                  \\
                                                             &                           & IPW-BART  & -0.761 & -0.021 & 1.272 & 0.904                                                  & 0.953   & 0.930    & 0                                                  \\
                                                             &                          & OW-Logit  & -0.755 & -0.016 & 1.249 & 0.894                                                  & 0.949   & 0.923     & 0                                                  \\
                                                             &                           & OW-BART   & -0.762 & -0.022 & 1.281 & 0.909                                                  & 0.954   & 0.929     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.786 & -0.047 & 1.000 & 0.887                                                  & 0.949   & 0.926     & 0                                                  \\
                                                             &                           & Multi     & -0.775 & -0.036 & 1.496 & 0.850                                                  & 0.934   & 0.899     & 0                                                  \\
                                                             &                           & IPW-Logit & -0.788 & -0.049 & 1.166 & 0.914                                                  & 0.968   & 0.940    & 0                                                  \\
                                                             &                           & IPW-BART  & -0.790 & -0.050 & 1.203 & 0.919                                                  & 0.967   & 0.947    & 0                                                  \\
                                                             &                           & OW-Logit  & -0.791 & -0.052 & 1.174 & 0.917                                                  & 0.969   & 0.940    & 0                                                  \\
                                                             &                           & OW-BART   & -0.792 & -0.053 & 1.221 & 0.922                                                  & 0.970   & 0.949   & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.785 & -0.045 & 1.000 & 0.886                                                  & 0.956   & 0.929    & 0                                                  \\
                                                             &                           & Multi     & -0.772 & -0.033 & 1.417 & 0.871                                                  & 0.933   & 0.908    & 0                                                  \\
                                                             &                           & IPW-Logit & -0.781 & -0.041 & 1.182 & 0.921                                                  & 0.973   & 0.952    & 0                                                  \\
                                                             &                           & IPW-BART  & -0.783 & -0.044 & 1.176 & 0.925                                                  & 0.968   & 0.948    & 0                                                  \\
                                                             &                           & OW-Logit  & -0.783 & -0.044 & 1.180 & 0.922                                                  & 0.974   & 0.952    & 0                                                  \\
                                                             &                           & OW-BART   & -0.786 & -0.047 & 1.181 & 0.928                                                  & 0.967   & 0.949    & 0                                                  \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[H]
\resizebox{\textwidth}{!}{
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 2, 6 covariates, low incidence, $\theta=-0.7392$, N=20, 30}                                                                                                                                                                                                \\ \hline
                       &                                                                                         &           & ATE   & Bias  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & CVG-FG & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=20}  & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.768 & -0.029 & 1.000 & 0.913                                                  & 0.939   & 0.924   & 0                                                  \\
                                                             &                           & Multi     & -0.760 & -0.021 & 1.556 & 0.893                                                  & 0.929   & 0.907     & 0                                                  \\
                                                             &                           & IPW-Logit & -0.766 & -0.027 & 1.204 & 0.940                                                  & 0.959   & 0.948     & 0                                                  \\
                                                             &                           & IPW-BART  & -0.768 & -0.028 & 1.311 & 0.958                                                  & 0.972   & 0.966     & 0                                                  \\
                                                             &                           & OW-Logit  & -0.767 & -0.028 & 1.204 & 0.940                                                  & 0.959   & 0.949    & 0                                                  \\
                                                             &                           & OW-BART   & -0.769 & -0.030 & 1.317 & 0.959                                                  & 0.973   & 0.966     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.745 & -0.006 & 1.000 & 0.924                                                  & 0.958   & 0.940    & 0                                                  \\
                                                             &                           & Multi     & -0.742 & -0.003 & 1.512 & 0.916                                                 & 0.953  & 0.934    & 0                                                  \\
                                                             &                           & IPW-Logit & -0.741 & -0.002 & 1.208 & 0.955                                                  & 0.966   & 0.962    & 0                                                  \\
                                                             &                           & IPW-BART  & -0.744 & -0.004 & 1.301 & 0.966                                                  & 0.979   & 0.971   & 0                                                  \\
                                                             &                           & OW-Logit  & -0.741 & -0.002 & 1.208 & 0.956                                                  & 0.967   & 0.962     & 0                                                  \\
                                                             &                           & OW-BART   & -0.744 & -0.005 & 1.302 & 0.965                                                  & 0.977   & 0.972    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.776 & -0.037 & 1.000 & 0.918                                                  & 0.949   & 0.926     & 0                                                  \\
                                                             &                           & Multi     & -0.767 & -0.028 & 1.499 & 0.895                                                  & 0.947   & 0.932    & 0                                                  \\
                                                             &                          & IPW-Logit & -0.766 & -0.027 & 1.200 & 0.948                                                  & 0.973   & 0.960     & 0                                                  \\
                                                             &                           & IPW-BART  & -0.767 & -0.028 & 1.228 & 0.950                                                  & 0.969   & 0.962     & 0                                                  \\
                                                             &                           & OW-Logit  & -0.767 & -0.028 & 1.203 & 0.949                                                  & 0.972   & 0.960   & 0                                                  \\
                                                             &                           & OW-BART   & -0.767 & -0.028 & 1.243 & 0.954                                                  & 0.970   & 0.964    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.761 & -0.021 & 1.000 & 0.916                                                  & 0.942   & 0.934    & 0                                                  \\
                                                             &                           & Multi     & -0.746 & -0.007 & 1.651 & 0.913                                                  & 0.946   & 0.932   & 0                                                  \\
                                                             &                           & IPW-Logit & -0.756 & -0.017 & 1.218 & 0.953                                                  & 0.968   & 0.958    & 0                                                  \\
                                                             &                           & IPW-BART  & -0.757 & -0.018 & 1.237 & 0.954                                                  & 0.971   & 0.964    & 0                                                  \\
                                                             &                           & OW-Logit  & -0.758 & -0.018 & 1.216 & 0.952                                                  & 0.968   & 0.958  & 0                                                  \\
                                                             &                           & OW-BART   & -0.758 & -0.018 & 1.254 & 0.959                                                  & 0.972   & 0.964   & 0                                                  \\ \hline

\multirow{24}{*}{N=30} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.760 & -0.020 & 1.000  & 0.934                                                  & 0.945   & 0.939    & 0                                                  \\
                                                             &                           & Multi     & -0.756 & -0.017 & 1.616  & 0.935                                                  & 0.948   & 0.943    & 0                                                  \\
                                                             &                           & IPW-Logit & -0.756 & -0.017 & 1.185  & 0.951                                                  & 0.966   & 0.961    & 0                                                  \\
                                                             &                           & IPW-BART  & -0.759 & -0.020 & 1.286  & 0.965                                                  & 0.978   & 0.967     & 0                                                  \\
                                                             &                           & OW-Logit  & -0.756 & -0.017 & 1.184  & 0.950                                                  & 0.966   & 0.961    & 0                                                  \\
                                                             &                           & OW-BART   & -0.760 & -0.021 & 1.291  & 0.966                                                  & 0.976   & 0.967    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.748 & -0.009 & 1.000  & 0.927                                                  & 0.940   & 0.934    & 0                                                  \\
                                                             &                           & Multi     & -0.747 & -0.008 & 1.662  & 0.912                                                  & 0.930   & 0.921    & 0                                                  \\
                                                             &                           & IPW-Logit & -0.744 & -0.005 & 1.211  & 0.951                                                  & 0.968   & 0.963     & 0                                                  \\
                                                             &                           & IPW-BART  & -0.748 & -0.009 & 1.317  & 0.958                                                  & 0.973   & 0.967    & 0                                                  \\
                                                             &                           & OW-Logit  & -0.744 & -0.005 & 1.211  & 0.951                                                  & 0.968   & 0.963   & 0                                                  \\
                                                             &                           & OW-BART   & -0.748 & -0.009 & 1.212  & 0.961                                                  & 0.976   & 0.964    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.757 & -0.018 & 1.000  & 0.938                                                  & 0.960   & 0.944    & 0                                                  \\
                                                             &                           & Multi     & -0.759 & -0.019 & 1.491  & 0.921                                                  & 0.943   & 0.934    & 0                                                  \\
                                                             &                           & IPW-Logit & -0.754 & -0.015 & 1.225  & 0.965                                                  & 0.973   & 0.967    & 0                                                  \\
                                                             &                           & IPW-BART  & -0.756 & -0.017 & 1.264  & 0.963                                                  & 0.975   & 0.972    & 0                                                  \\
                                                             &                           & OW-Logit  & -0.755 & -0.016 & 1.222  & 0.964                                                  & 0.973   & 0.967   & 0                                                  \\
                                                             &                           & OW-BART   & -0.758 & -0.019 & 1..271 & 0.965                                                  & 0.974   & 0.973    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}

==> (inline-3) <==
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 2, 6 covariates, very low incidence, $\theta=-0.7756$, N=6, 10}                                                                                                                                                                                                 \\ \hline
                                                                                        &    &       & ATE   & Bias  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=6}  & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.796 & -0.020 & 1.000 & 0.809                                                  & 0.936   & 0.883     & 0                                                  \\
                                                             &                           & Multi     & -0.809 & -0.033 & 1.430 & 0.814                                                  & 0.936   & 0.883    & 0.001                                               \\
                                                             &                           & IPW-Logit & -0.796 & -0.020 & 1.135 & 0.836                                                  & 0.946   & 0.894    & 0                                                  \\
                                                             &                           & IPW-BART  & -0.804 & -0.028 & 1.123 & 0.845                                                  & 0.945   & 0.902    & 0                                                  \\
                                                             &                           & OW-Logit  & -0.797 & -0.021 & 1.134 & 0.837                                                  & 0.945   & 0.896     & 0                                                  \\
                                                             &                           & OW-BART   & -0.807 & -0.032 & 1.125 & 0.841                                                  & 0.946   & 0.908    & 0                                                    \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.819 & -0.043 & 1.000 & 0.817                                                  & 0.921   & 0.876   & 0.003                                               \\
                                                             &                           & Multi     & -0.823 & -0.047 & 1.319 & 0.774                                                  & 0.930   & 0.862     & 0.003                                               \\
                                                             &                           & IPW-Logit & -0.819 & -0.043 & 1.074 & 0.827                                                  & 0.941   & 0.894   & 0.003                                               \\
                                                             &                           & IPW-BART  & -0.824 & -0.049 & 1.088 & 0.836                                                  & 0.937   & 0.892    & 0.003                                               \\
                                                             &                           & OW-Logit  & -0.821 & -0.045 & 1.075 & 0.828                                                  & 0.940   & 0.895    & 0.003                                               \\
                                                             &                           & OW-BART   & -0.826 & -0.051 & 1.085 & 0.837                                                  & 0.940   & 0.889     & 0.003                                               \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.690 & -0.086 & 1.000 & 0.908                                                  & 0.973   & 0.950     & 0.142                                               \\
                                                             &                           & Multi     & -0.744 & 0.032  & 1.043 & 0.729                                                  & 0.967  & 0.875   & 0.333                                               \\
                                                             &                           & IPW-Logit & -0.704 & 0.072  & 1.065 & 0.920                                                  & 0.981   & 0.959   & 0.142                                               \\
                                                             &                           & IPW-BART  & -0.702 & 0.074  & 1.081 & 0.929                                                  & 0.984   & 0.963    & 0.142                                               \\
                                                             &                           & OW-Logit  & -0.708 & 0.068  & 1.072 & 0.917                                                  & 0.984   & 0.960    & 0.142                                               \\
                                                             &                           & OW-BART   & -0.706 & 0.069  & 1.065 & 0.928                                                  & 0.984   & 0.966    & 0.142                                               \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.670 & 0.106  & 1.000 & 0.894                                                  & 0.977   & 0.947    & 0.125                                               \\
                                                             &                           & Multi     & -0.786 & -0.011 & 1.202 & 0.722                                                  & 0.972   & 0.860    & 0.309                                               \\
                                                             &                           & IPW-Logit & -0.678 & 0.098  & 1.047 & 0.910                                                  & 0.976   & 0.954    & 0.125                                               \\
                                                             &                           & IPW-BART  & -0.676 & 0.099  & 1.041 & 0.905                                                  & 0.977   & 0.952    & 0.125                                               \\
                                                             &                           & OW-Logit  & -0.684 & 0.092  & 1.037 & 0.906                                                  & 0.976   & 0.949    & 0.125                                               \\
                                                             &                           & OW-BART   & -0.680 & 0.096  & 1.027 & 0.897                                                  & 0.981   & 0.955    & 0.125                                               \\ \hline
\multirow{24}{*}{N=10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.812 & -0.036 & 1.000 & 0.886                                                  & 0.951   & 0.929   & 0                                                  \\
                                                             &                           & Multi     & -0.804 & -0.028 & 1.423 & 0.859                                                  & 0.942   & 0.901     & 0                                                  \\
                                                             &                           & IPW-Logit & -0.804 & -0.028 & 1.090 & 0.888                                                  & 0.960   & 0.932    & 0                                                  \\
                                                             &                           & IPW-BART  & -0.811 & -0.035 & 1.106 & 0.895                                                  & 0.969   & 0.933    & 0                                                  \\
                                                             &                           & OW-Logit  & -0.804 & -0.029 & 1.089 & 0.889                                                  & 0.959   & 0.932    & 0                                                  \\
                                                             &                           & OW-BART   & -0.812 & -0.037 & 1.108 & 0.895                                                  & 0.967   & 0.934     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.800 & -0.024 & 1.000 & 0.859                                                  & 0.936   & 0.905    & 0                                                  \\
                                                             &                           & Multi     & -0.794 & -0.019 & 1.453 & 0.845                                                  & 0.931   & 0.898    & 0                                                  \\
                                                             &                           & IPW-Logit & -0.798 & -0.022 & 1.117 & 0.893                                                  & 0.951   & 0.929     & 0                                                  \\
                                                             &                           & IPW-BART  & -0.804 & -0.029 & 1.138 & 0.901                                                  & 0.956   & 0.931    & 0                                                  \\
                                                             &                           & OW-Logit  & -0.799 & -0.023 & 1.116 & 0.892                                                  & 0.953   & 0.929    & 0                                                  \\
                                                             &                           & OW-BART   & -0.805 & -0.030 & 1.137 & 0.900                                                  & 0.957   & 0.932     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.842 & 0.066  & 1.000 & 0.954                                                  & 0.981   & 0.967     & 0.024                                               \\
                                                             &                           & Multi     & -0.861 & -0.086 & 1.258 & 0.861                                                  & 0.974   & 0.927    & 0.045                                               \\
                                                             &                           & IPW-Logit & -0.848 & -0.072 & 1.062 & 0.951                                                  & 0.988   & 0.974     & 0.024                                               \\
                                                             &                           & IPW-BART  & -0.847 & -0.072 & 1.059 & 0.948                                                  & 0.984   & 0.975    & 0.024                                               \\
                                                             &                           & OW-Logit  & -0.852 & -0.076 & 1.062 & 0.952                                                  & 0.989   & 0.972    & 0.024                                               \\
                                                             &                           & OW-BART   & -0.851 & -0.076 & 1.052 & 0.954                                                  & 0.982   & 0.975    & 0.024                                               \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.812 & -0.036 & 1.000 & 0.932                                                  & 0.975   & 0.959     & 0.024                                               \\
                                                             &                           & Multi     & -0.839 & -0.063 & 1.203 & 0.844                                                  & 0.965   & 0.921    & 0.047                                               \\
                                                             &                           & IPW-Logit & -0.815 & -0.040 & 1.066 & 0.943                                                  & 0.975   & 0.962     & 0.024                                               \\
                                                             &                           & IPW-BART  & -0.817 & -0.042 & 1.067 & 0.943                                                  & 0.978   & 0.960    & 0.024                                               \\
                                                             &                           & OW-Logit  & -0.818 & -0.042 & 1.066 & 0.940                                                  & 0.976   & 0.962    & 0.024                                               \\
                                                             &                           & OW-BART   & -0.822 & -0.047 & 1.061 & 0.941                                                  & 0.976   & 0.962    & 0.024                                               \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[H]
\resizebox{\textwidth}{!}{
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 2, 6 covariates, very low incidence, $\theta=-0.7756$, N=20, 30}                                                                                                                                                                                                 \\ \hline
                                                                                        &    &       & ATE   & Bias  & RE   & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=20} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.800 & -0.025 & 1.000 & 0.918                                                  & 0.947   & 0.932   &  0                                                  \\
                                                             &                           & Multi     & -0.789 & -0.014 & 1.413 & 0.903                                                  & 0.942   & 0.924    & 0                                                  \\
                                                             &                           & IPW-Logit & -0.799 & -0.024 & 1.117 & 0.944                                                  & 0.960   & 0.952     & 0                                                  \\
                                                             &                           & IPW-BART  & -0.801 & -0.025 & 1.172 & 0.946                                                  & 0.965   & 0.956     & 0                                                  \\
                                                             &                           & OW-Logit  & -0.800 & -0.024 & 1.117 & 0.943                                                  & 0.959   & 0.952    & 0                                                  \\
                                                             &                           & OW-BART   & -0.802 & -0.027 & 1.171 & 0.945                                                  & 0.964   & 0.955    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.784 & -0.008 & 1.000 & 0.921                                                  & 0.943   & 0.931   &  0                                                  \\
                                                             &                           & Multi     & -0.781 & -0.005 & 1.483 & 0.921                                                  & 0.949   & 0.938    & 0                                                  \\
                                                             &                           & IPW-Logit & -0.779 & -0.004 & 1.138 & 0.943                                                  & 0.957   & 0.950     & 0                                                  \\
                                                             &                           & IPW-BART  & -0.781 & -0.006 & 1.236 & 0.955                                                  & 0.970   & 0.962     & 0                                                  \\
                                                             &                           & OW-Logit  & -0.780 & -0.004 & 1.138 & 0.943                                                  & 0.957   & 0.950   & 0                                                  \\
                                                             &                           & OW-BART   & -0.782 & -0.006 & 1.244 & 0.954                                                  & 0.970   & 0.964    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.807 & -0.031 & 1.000 & 0.925                                                  & 0.956   & 0.946   &  0                                                  \\
                                                             &                           & Multi     & -0.794 & -0.018 & 1.485 & 0.906                                                  & 0.960  & 0.936     & 0                                                  \\
                                                             &                           & IPW-Logit & -0.796 & -0.021 & 1.128 & 0.945                                                  & 0.967   & 0.955    & 0                                                  \\
                                                             &                           & IPW-BART  & -0.800 & -0.024 & 1.152 & 0.943                                                  & 0.969   & 0.960      & 0                                                  \\
                                                             &                           & OW-Logit  & -0.797 & -0.022 & 1.128 & 0.942                                                  & 0.967   & 0.957    & 0                                                  \\
                                                             &                           & OW-BART   & -0.801 & -0.025 & 1.161 & 0.945                                                  & 0.973   & 0.963     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.798 & -0.022 & 1.000 & 0.935                                                  & 0.958   & 0.949   &  0.002                                               \\
                                                             &                           & Multi     & -0.810 & -0.035 & 1.444 & 0.915                                                  & 0.961  & 0.938     & 0.002                                               \\
                                                             &                           & IPW-Logit & -0.801 & -0.025 & 1.103 & 0.946                                                  & 0.973   & 0.962    & 0.002                                               \\
                                                             &                           & IPW-BART  & -0.804 & -0.028 & 1.121 & 0.954                                                  & 0.970   & 0.963    & 0.002                                               \\
                                                             &                           & OW-Logit  & -0.802 & -0.026 & 1.104 & 0.946                                                  & 0.973   & 0.962   & 0.002                                               \\
                                                             &                           & OW-BART   & -0.807 & -0.031 & 1.133 & 0.959                                                  & 0.973   & 0.965     & 0.002                                               \\ \hline
\multirow{24}{*}{N=30} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.795 & -0.019 & 1.000 & 0.929                                                  & 0.948   & 0.940   &  0                                                  \\
                                                             &                           & Multi     & -0.790 & -0.015 & 1.436 & 0.919                                                  & 0.944   & 0.930    & 0                                                  \\
                                                             &                           & IPW-Logit & -0.791 & -0.015 & 1.109 & 0.948                                                  & 0.959   & 0.955     & 0                                                  \\
                                                             &                           & IPW-BART  & -0.795 & -0.020 & 1.145 & 0.950                                                  & 0.966   & 0.957    & 0                                                  \\
                                                             &                           & OW-Logit  & -0.791 & -0.015 & 1.109 & 0.949                                                  & 0.959   & 0.955    & 0                                                  \\
                                                             &                           & OW-BART   & -0.796 & -0.020 & 1.147 & 0.950                                                  & 0.965   & 0.960   & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.780 & -0.005 & 1.000 & 0.927                                                  & 0.938   & 0.933   & 0                                                  \\
                                                             &                           & Multi     & -0.781 & -0.006 & 1.569 & 0.919                                                  & 0.940   & 0.930     & 0                                                  \\
                                                             &                           & IPW-Logit & -0.777 & -0.001 & 1.132 & 0.946                                                  & 0.958   & 0.951    & 0                                                  \\
                                                             &                           & IPW-BART  & -0.783 & -0.007 & 1.219 & 0.949                                                  & 0.960   & 0.953    & 0                                                  \\
                                                             &                           & OW-Logit  & -0.777 & -0.002 & 1.131 & 0.946                                                  & 0.957   & 0.950    & 0                                                  \\
                                                             &                           & OW-BART   & -0.784 & -0.008 & 1.222 & 0.949                                                  & 0.959   & 0.954     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.796 & -0.020 & 1.000 & 0.941                                                  & 0.961   & 0.953   &  0                                                  \\
                                                             &                           & Multi     & -0.803 & -0.027 & 1.443 & 0.930                                                  & 0.961  & 0.944   & 0                                                  \\
                                                             &                           & IPW-Logit & -0.793 & -0.017 & 1.105 & 0.955                                                  & 0.972   & 0.964     & 0                                                  \\
                                                             &                           & IPW-BART  & -0.794 & -0.018 & 1.160 & 0.955                                                  & 0.975   & 0.968    & 0                                                  \\
                                                             &                           & OW-Logit  & -0.794 & -0.018 & 1.105 & 0.954                                                  & 0.972   & 0.965    & 0                                                  \\
                                                             &                           & OW-BART   & -0.796 & -0.020 & 1.165 & 0.954                                                  & 0.973   & 0.967    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.790 & -0.014 & 1.000 & 0.918                                                  & 0.945   & 0.932   &  0                                                  \\
                                                             &                           & Multi     & -0.798 & -0.022 & 1.563 & 0.911                                                  & 0.951   & 0.933     & 0                                                  \\
                                                             &                           & IPW-Logit & -0.791 & -0.015 & 1.121 & 0.936                                                  & 0.954   & 0.948    & 0                                                  \\
                                                             &                           & IPW-BART  & -0.795 & -0.019 & 1.169 & 0.944                                                  & 0.957   & 0.949     & 0                                                  \\
                                                             &                           & OW-Logit  & -0.792 & -0.016 & 1.121 & 0.937                                                  & 0.953   & 0.948    & 0                                                  \\
                                                             &                           & OW-BART   & -0.796 & -0.020 & 1.176 & 0.943                                                  & 0.961   & 0.951    & 0                                                  \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 2, 15 covariates, low incidence, $\theta=-0.6785$, N=6, 10}                                                                                                                                                                                             \\ \hline
                                                                                   &     &           & ATE    & Bias   & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC &  \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=6}  & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.695  & -0.010  & 1.000 & 0.807                                                  & 0.918   & 0.870    & 0                                                  \\
                                                                                   &     & Multi     & -0.701 & -0.027 & 2.111  & 0.781                                              & 0.936   & 0.867    & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.696  & -0.010  & 1.356 & 0.872                                                  & 0.949   & 0.917     & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.698  & -0.012  & 1.357 & 0.856                                                  & 0.942   & 0.902     & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.698  & -0.012  & 1.359 & 0.869                                                  & 0.948   & 0.916   & 0                                                  \\
                                                                                   &     & OW-BART   & -0.699  & -0.013  & 1.276 & 0.860                                                  & 0.944   & 0.906    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.697  & -0.011  & 1.000 & 0.807                                                  & 0.921   & 0.872    & 0                                                  \\
                                                                                   &     & Multi     & -0.702 & -0.028 & 2.036  & 0.787                                                  & 0.950   & 0.877    & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.697  & -0.011  & 1.334 & 0.873                                                  & 0.944   & 0.916  & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.699  & -0.013  & 1.245 & 0.863                                                  & 0.940   & 0.903    & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.698  & -0.013  & 1.338 & 0.877                                                  & 0.948   & 0.917    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.700  & -0.014  & 1.262 & 0.869                                                  & 0.941   & 0.906    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.716  & -0.031  & 1.000 & 0.851                                                  & 0.958   & 0.907   & 0.011                                               \\
                                                                                   &     & Multi     & -0.783 & -0.109 & 1.679  & 0.729                                                  & 1.000   & 0.911     & 0.774                                               \\
                                                                                   &     & IPW-Logit & -0.721  & -0.035  & 1.144 & 0.877                                                  & 0.963   & 0.934     & 0.011                                               \\
                                                                                   &     & IPW-BART  & -0.721  & 0.035   & 1.162 & 0.881                                                  & 0.966   & 0.933     & 0.011                                               \\
                                                                                   &     & OW-Logit  & -0.727  & -0.042  & 1.164 & 0.880                                                  & 0.961   & 0.931     & 0.011                                               \\
                                                                                   &     & OW-BART   & -0.725  & -0.039  & 1.185 & 0.885                                                  & 0.969   & 0.939   & 0.011                                               \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.737  & -0.051  & 1.000 & 0.857                                                  & 0.946   & 0.915   & 0.010                                               \\
                                                                                   &     & Multi     & -0.798 & -0.124 & 1.391  & 0.674                                                  & 0.986   & 0.924    & 0.768                                               \\
                                                                                   &     & IPW-Logit & -0.727  & -0.041  & 1.198 & 0.892                                                  & 0.967   & 0.942    & 0.010                                               \\
                                                                                   &     & IPW-BART  & -0.731  & -0.045  & 1.161 & 0.885                                                  & 0.964   & 0.931     & 0.010                                               \\
                                                                                   &     & OW-Logit  & -0.731  & -0.045  & 1.219 & 0.904                                                  & 0.969   & 0.940      & 0.010                                               \\
                                                                                   &     & OW-BART   & -0.731  & -0.045  & 1.186 & 0.895                                                  & 0.965   & 0.934     & 0.010                                               \\ \hline
\multirow{24}{*}{N=10} & 
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.683  & 0.003    & 1.000 & 0.899                                                  & 0.942   & 0.921     & 0                                                  \\
                                                                                   &     & Multi     & -0.684 & -0.010 & 2.192  & 0.853                                                  & 0.946   & 0.905    & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.68   & 0.005    & 1.344 & 0.934                                                  & 0.966   & 0.946     & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.683  & 0.003    & 1.330 & 0.937                                                  & 0.977   & 0.953    & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.681  & 0.005    & 1.348 & 0.935                                                  & 0.966   & 0.945  & 0                                                  \\
                                                                                   &     & OW-BART   & -0.684  & 0.002    & 1.344 & 0.937                                                  & 0.978   & 0.954     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.679  & 0.006    & 1.000 & 0.892                                                  & 0.941   & 0.927   & 0                                                  \\
                                                                                   &     & Multi     & -0.680 & -0.006  & 2.195  & 0.866                                                  & 0.957  & 0.918    & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.677  & 0.009    & 1.352 & 0.943                                                  & 0.969   & 0.956    & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.679  & 0.006    & 1.340 & 0.941                                                  & 0.975   & 0.955    & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.677  & 0.008    & 1.357 & 0.942                                                  & 0.969   & 0.957     & 0                                                  \\
                                                                                   &     & OW-BART   & -0.680  & 0.006    & 1.354 & 0.946                                                  & 0.973   & 0.959     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.720  & -0.035   & 1.000 & 0.893                                                  & 0.952   & 0.927   & 0                                                  \\
                                                                                    &    & Multi     & -0.731 & -0.058  & 1.980  & 0.796                                                  & 0.989   & 0.913    & 0.215                                               \\
                                                                                   &     & IPW-Logit & -0.734  & -0.049   & 1.205 & 0.926                                                  & 0.963   & 0.942    & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.728  & -0.043   & 1.179 & 0.927                                                  & 0.961   & 0.947    & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.737  & -0.052   & 1.217 & 0.924                                                  & 0.967   & 0.944    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.731  & -0.046   & 1.196 & 0.931                                                  & 0.961   & 0.950    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.725  & -0.039   & 1.000 & 0.886                                                  & 0.950   & 0.935   & 0.001                                               \\
                                                                                   &     & Multi     & -0.742 & -0.069  & 1.620  & 0.752                                                  & 0.977   & 0.918     & 0.187                                               \\
                                                                                   &     & IPW-Logit & -0.715  & -0.030   & 1.231 & 0.924                                                  & 0.968   & 0.950   & 0.001                                               \\
                                                                                   &     & IPW-BART  & -0.722  & -0.036   & 1.177 & 0.928                                                  & 0.962   & 0.947     & 0.001                                               \\
                                                                                   &     & OW-Logit  & -0.716  & -0.031   & 1.246 & 0.929                                                  & 0.970   & 0.949   & 0.001                                               \\
                                                                                   &     & OW-BART   & -0.721  & -0.035   & 1.202 & 0.929                                                  & 0.965   & 0.949   & 0.001                                               \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[H]
\resizebox{\textwidth}{!}{
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 2, 15 covariates, low incidence, $\theta=-0.6785$, N=20, 30}                                                                                                                                                                                            \\ \hline
                                                                                   &     &           & ATE    & Bias   & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=20} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.688  & -0.002  & 1.000 & 0.916                                                  & 0.948   & 0.938     & 0                                                  \\
                                                                                   &     & Multi     & -0.689 & -0.015 & 2.317  & 0.903                                                  & 0.945   & 0.925    & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.691  & -0.005  & 1.308 & 0.953                                                  & 0.970   & 0.962     & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.692  & -0.007  & 1.312 & 0.955                                                  & 0.971   & 0.962    & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.691  & -0.006  & 1.308 & 0.954                                                  & 0.971   & 0.962     & 0                                                  \\
                                                                                   &     & OW-BART   & -0.693  & -0.007  & 1.320 & 0.957                                                  & 0.970   & 0.960     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.688  & -0.002  & 1.000 & 0.913                                                  & 0.944   & 0.928     & 0                                                  \\
                                                                                   &     & Multi     & -0.689 & -0.015 & 2.351  & 0.905                                                  & 0.948  & 0.929    & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.691  & -0.005  & 1.313 & 0.955                                                  & 0.968   & 0.965     & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.692  & -0.006  & 1.322 & 0.955                                                  & 0.973   & 0.964    & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.691  & -0.005  & 1.313 & 0.955                                                  & 0.968   & 0.965     & 0                                                  \\
                                                                                    &    & OW-BART   & -0.693  & -0.007  & 1.331 & 0.957                                                  & 0.974   & 0.963    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.692  & -0.006  & 1.000 & 0.937                                                  & 0.955   & 0.950    & 0                                                  \\
                                                                                   &     & Multi     & -0.690 & -0.016 & 1.819  & 0.883                                                  & 0.954  & 0.916     & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.694  & -0.008  & 1.228 & 0.955                                                  & 0.974   & 0.968   & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.695  & -0.009  & 1.225 & 0.957                                                  & 0.976   & 0.962    & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.695  & -0.010  & 1.234 & 0.956                                                  & 0.974   & 0.968    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.696  & -0.011  & 1.243 & 0.952                                                  & 0.975   & 0.966    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.711  & -0.025  & 1.000 & 0.924                                                  & 0.941   & 0.934   & 0                                                  \\
                                                                                   &     & Multi     & -0.700 & -0.026 & 2.065  & 0.877                                                  & 0.960   & 0.927    & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.702  & -0.017  & 1.265 & 0.952                                                  & 0.972   & 0.964   & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.708  & -0.022  & 1.253 & 0.951                                                  & 0.966   & 0.959    & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.704  & -0.018  & 1.268 & 0.957                                                  & 0.971   & 0.966     & 0                                                  \\
                                                                                   &     & OW-BART   & -0.707  & -0.022  & 1.277 & 0.951                                                  & 0.972   & 0.963    & 0                                                  \\ \hline
\multirow{24}{*}{N=30} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.679  & 0.006                    & 1.000 & 0.934                                                  & 0.949   & 0.942     & 0                                                  \\
                                                                                    &    & Multi     & -0.684 & -0.010                  & 2.215  & 0.921                                                  & 0.942   & 0.930   & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.684  & 0.001                    & 1.349 & 0.969                                                  & 0.980   & 0.976     & 0                                                  \\
                                                                                    &    & IPW-BART  & -0.685  & 0.001                    & 1.373 & 0.974                                                  & 0.984   & 0.980    & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.684  & 0.001                    & 1.351 & 0.969                                                  & 0.979   & 0.976    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.685  & $2.364 \times 10^{-4}$  & 1.383 & 0.976                                                  & 0.984   & 0.982   & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.680  & 0.006                    & 1.000 & 0.936                                                  & 0.952   & 0.944    & 0                                                  \\
                                                                                   &     & Multi     & -0.685 & -0.011                  & 2.173  & 0.919   & 0.942 & 0.929   & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.685  & $5.526 \times 10^{-4}$  & 1.340 & 0.967                                                  & 0.981   & 0.976     & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.686  & $-1.558 \times 10^{-5}$ & 1.366 & 0.973                                                  & 0.987   & 0.983    & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.685  & $2.391 \times 10^{-4}$  & 1.342 & 0.968                                                  & 0.983   & 0.975    & 0                                                  \\
                                                                                    &    & OW-BART   & -0.686  & $-7.462 \times 10^{-4}$ & 1.376 & 0.971                                                  & 0.987   & 0.981    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.680  & 0.006                    & 1.000 & 0.954                                                  & 0.966   & 0.959   & 0                                                  \\
                                                                                &    & Multi     & -0.691 & -0.017                  & 2.225  & 0.925                                                  & 0.962   & 0.947    & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.688  & -0.002                   & 1.332 & 0.975                                                  & 0.982   & 0.980     & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.688  & -0.002                   & 1.312 & 0.973                                                  & 0.980   & 0.976   & 0                                                  \\
                                                                                    &    & OW-Logit  & -0.689  & -0.003                   & 1.326 & 0.975                                                  & 0.984   & 0.980    & 0                                                  \\
                                                                                    &    & OW-BART   & -0.689  & -0.003                   & 1.329 & 0.973                                                  & 0.980   & 0.975     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.693  & -0.007                   & 1.000 & 0.941                                                  & 0.953   & 0.949     & 0                                                  \\
                                                                                    &    & Multi     & -0.693 & -0.020              & 1.897  & 0.898                                         & 0.951   & 0.925    & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.693  & -0.007                   & 1.259 & 0.967                                                  & 0.977   & 0.973    & 0                                                  \\
                                                                                    &    & IPW-BART  & -0.694  & -0.009                   & 1.250 & 0.971                                                  & 0.978   & 0.975    & 0                                                  \\
                                                                                    &    & OW-Logit  & -0.694  & -0.008                   & 1.259 & 0.967                                                  & 0.977   & 0.972    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.695  & -0.009                   & 1.266 & 0.972                                                  & 0.978   & 0.975   & 0                                                  \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 2, 15 covariates, very low incidence, $\theta=-0.7007$, N=6, 10}                                                                                                                                                                                  \\ \hline
                                                                                   &     &           & ATE   & Bias  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=6} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.731 & -0.031 & 1.000 & 0.840                                                  & 0.939   & 0.899    & 0                                                  \\
                                                                                   &     & Multi     & -0.767 & -0.067  & 1.463 & 0.729                                                  & 0.965  & 0.881    & 0.874                                               \\
                                                                                    &    & IPW-Logit & -0.730 & -0.029 & 1.144 & 0.858                                                  & 0.958   & 0.916     & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.733 & -0.032 & 1.133 & 0.854                                                  & 0.960   & 0.922   & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.734 & -0.033 & 1.149 & 0.863                                                  & 0.955   & 0.922    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.734 & -0.034 & 1.132 & 0.857                                                  & 0.962   & 0.923     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.790 & -0.089 & 1.000 & 0.836                                                  & 0.931   & 0.894    & 0.001                                               \\
                                                                                   &     & Multi     & -0.790 & 0.090  & 1.589 & 0.732                                                  & 0.966 & 0.874    & 0.128                                               \\
                                                                                    &    & IPW-Logit & -0.778 & -0.077 & 1.091 & 0.854                                                  & 0.941   & 0.907    & 0.001                                               \\
                                                                                   &     & IPW-BART  & -0.783 & -0.082 & 1.106 & 0.852                                                  & 0.940   & 0.906     & 0.001                                               \\
                                                                                    &    & OW-Logit  & -0.779 & -0.078 & 1.094 & 0.855                                                  & 0.941   & 0.907     & 0.001                                               \\
                                                                                    &    & OW-BART   & -0.782 & -0.081 & 1.109 & 0.853                                                  & 0.939   & 0.908    & 0.001                                               \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.676 & 0.025  & 1.000 & 0.892                                                  & 0.974   & 0.945    & 0.115                                               \\
                                                                                   &     & Multi     & -0.778 & -0.077  & 0.874  & 0.696                                                  & 1.000  & 0.909   & 0.976                                               \\
                                                                                   &     & IPW-Logit & -0.686 & 0.015  & 1.011 & 0.910                                                  & 0.976   & 0.954    & 0.115                                               \\
                                                                                   &     & IPW-BART  & -0.677 & 0.024  & 1.071 & 0.913                                                  & 0.981   & 0.953     & 0.115                                               \\
                                                                                   &     & OW-Logit  & -0.691 & 0.010  & 0.991  & 0.897                                                  & 0.976   & 0.951    & 0.115                                               \\
                                                                                   &     & OW-BART   & -0.676 & 0.024  & 1.063 & 0.906                                                  & 0.984   & 0.951    & 0.115                                               \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.696 & 0.005  & 1.000 & 0.907                                                  & 0.977   & 0.950    & 0.116                                               \\
                                                                                   &     & Multi     & -0.685 & 0.015  & 1.075 & 0.571                                                 & 1.000  & 0.857    & 0.986                                               \\
                                                                                   &     & IPW-Logit & -0.728 & -0.027 & 0.939  & 0.920                                                  & 0.980   & 0.958     & 0.116                                               \\
                                                                                   &     & IPW-BART  & -0.706 & -0.005 & 1.039 & 0.926                                                  & 0.981   & 0.960    & 0.116                                               \\
                                                                                   &     & OW-Logit  & -0.728 & -0.027 & 0.915  & 0.917                                                  & 0.981   & 0.954     & 0.116                                               \\
                                                                                    &    & OW-BART   & -0.711 & -0.010 & 1.106 & 0.921                                                  & 0.981   & 0.963   & 0.116                                               \\ \hline
\multirow{24}{*}{N=10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.720 & -0.019 & 1.000 & 0.899                                                  & 0.951   & 0.925     & 0                                                  \\
                                                                                   &     & Multi     & -0.724 & -0.023  & 1.781 & 0.827                                                  & 0.954  & 0.894   & 0.002                                               \\
                                                                                   &     & IPW-Logit & -0.717 & -0.016 & 1.167 & 0.921                                                  & 0.965   & 0.946    & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.718 & -0.017 & 1.181 & 0.923                                                  & 0.966   & 0.943     & 0                                                  \\
                                                                                    &    & OW-Logit  & -0.718 & -0.017 & 1.168 & 0.923                                                  & 0.965   & 0.946    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.719 & -0.019 & 1.182 & 0.918                                                  & 0.969   & 0.947   & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.711 & -0.011 & 1.000 & 0.890                                                  & 0.956   & 0.928    & 0                                                  \\
                                                                                   &     & Multi     & -0.723 & -0.022  & 1.704 & 0.844                                                  & 0.960  & 0.900    & 0                                                  \\
                                                                                    &    & IPW-Logit & -0.704 & -0.003 & 1.128 & 0.910                                                  & 0.955   & 0.939    & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.708 & -0.007 & 1.121 & 0.916                                                  & 0.958   & 0.938     & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.705 & -0.004 & 1.125 & 0.912                                                  & 0.955   & 0.938    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.709 & -0.008 & 1.128 & 0.915                                                  & 0.962   & 0.938    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.777 & -0.076 & 1.000 & 0.946                                                  & 0.982   & 0.970    & 0.024                                               \\
                                                                                   &     & Multi     & -0.788 & -0.088  & 1.393 & 0.706                                                 & 1.000  & 0.914   & 0.793                                               \\
                                                                                   &     & IPW-Logit & -0.775 & -0.075 & 1.076 & 0.947                                                  & 0.985   & 0.970     & 0.024                                               \\
                                                                                   &     & IPW-BART  & -0.777 & -0.076 & 1.080 & 0.957                                                  & 0.988   & 0.972    & 0.024                                               \\
                                                                                   &     & OW-Logit  & -0.777 & -0.077 & 1.095 & 0.949                                                  & 0.984   & 0.970  & 0.024                                               \\
                                                                                   &     & OW-BART   & -0.778 & -0.077 & 1.075 & 0.949                                                  & 0.987   & 0.969    & 0.024                                               \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.725 & -0.024 & 1.000 & 0.927                                                  & 0.970   & 0.947    & 0.010                                               \\
                                                                                   &     & Multi     & -0.757 & -0.056  & 1.143 & 0.724                                                 & 0.981  & 0.936  & 0.826                                               \\
                                                                                &        & IPW-Logit & -0.734 & -0.033 & 1.036 & 0.932                                                  & 0.972   & 0.958     & 0.010                                               \\
                                                                                   &     & IPW-BART  & -0.730 & -0.029 & 1.071 & 0.941                                                  & 0.977   & 0.958      & 0.010                                               \\
                                                                                   &     & OW-Logit  & -0.740 & -0.039 & 1.030 & 0.926                                                  & 0.974   & 0.955   & 0.010                                               \\
                                                                                   &     & OW-BART   & -0.736 & -0.035 & 1.063 & 0.938                                                  & 0.975   & 0.958    & 0.010                                               \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[H]
\resizebox{\textwidth}{!}{
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 2, 15 covariates, very low incidence, $\theta=-0.7007$, N=20, 30}                                                                                                                                                                                 \\ \hline
                                                                                   &     &           & ATE   & Bias  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=20} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.709 & -0.009 & 1.000 & 0.929                                                  & 0.957   & 0.949     & 0                                                  \\
                                                                                   &     & Multi     & 0.713  & -0.012  & 1.917 & 0.898                                                  & 0.946   & 0.923     & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.712 & -0.011 & 1.134 & 0.950                                                  & 0.968   & 0.962    & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.713 & -0.012 & 1.149 & 0.949                                                  & 0.968   & 0.960     & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.712 & -0.012 & 1.134 & 0.950                                                  & 0.969   & 0.961     & 0                                                  \\
                                                                                   &     & OW-BART   & -0.713 & -0.013 & 1.148 & 0.949                                                  & 0.967   & 0.960    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.697 & 0.003  & 1.000 & 0.925                                                  & 0.948   & 0.938     & 0                                                  \\
                                                                                   &     & Multi     & -0.701 & $8.540 \times 10^{-5}$  & 1.827 & 0.888                                                  & 0.942   & 0.914    & 0                                                  \\
                                                                                    &    & IPW-Logit & -0.694 & 0.006  & 1.164 & 0.948                                                  & 0.963   & 0.952     & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.694 & 0.007  & 1.204 & 0.947                                                  & 0.967   & 0.959     & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.695 & 0.006  & 1.163 & 0.948                                                  & 0.962   & 0.953     & 0                                                  \\
                                                                                   &     & OW-BART   & -0.695 & 0.006  & 1.204 & 0.949                                                  & 0.969   & 0.960   & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.750 & -0.049 & 1.000 & 0.935                                                  & 0.956   & 0.944     & 0.001                                               \\
                                                                                   &     & Multi     & -0.749 & -0.048  & 1.515 & 0.803                                                  & 0.976  & 0.923  & 0.121                                               \\
                                                                                   &     & IPW-Logit & -0.738 & -0.037 & 1.090 & 0.955                                                  & 0.975   & 0.963   & 0.001                                               \\
                                                                                   &     & IPW-BART  & -0.746 & -0.046 & 1.092 & 0.957                                                  & 0.972   & 0.968    & 0.001                                               \\
                                                                                   &     & OW-Logit  & -0.742 & -0.041 & 1.086 & 0.955                                                  & 0.976   & 0.968    & 0.001                                               \\
                                                                                    &    & OW-BART   & -0.747 & -0.046 & 1.094 & 0.962                                                  & 0.974   & 0.968    & 0.001                                               \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.727 & -0.026 & 1.000 & 0.929                                                  & 0.960   & 0.946    & 0                                                  \\
                                                                                   &     & Multi     & -0.761 & -0.060  & 1.683 & 0.816                                                  & 0.980  & 0.905   & 0.133                                               \\
                                                                                   &     & IPW-Logit & -0.733 & -0.032 & 1.190 & 0.940                                                  & 0.969   & 0.953    & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.733 & -0.032 & 1.167 & 0.947                                                  & 0.973   & 0.961    & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.734 & -0.034 & 1.192 & 0.943                                                  & 0.971   & 0.955     & 0                                                  \\
                                                                                   &     & OW-BART   & -0.734 & -0.033 & 1.178 & 0.950                                                  & 0.978   & 0.964    & 0                                                  \\ \hline
\multirow{24}{*}{N=30} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.702 & -0.001 & 1.000 & 0.926                                                  & 0.942   & 0.934     & 0                                                  \\
                                                                                   &     & Multi     & -0.706 & -0.005 & 2.006 & 0.904                                                 & 0.941  & 0.923  & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.707 & -0.006 & 1.160 & 0.945                                                  & 0.962   & 0.950    & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.708 & -0.007 & 1.177 & 0.948                                                  & 0.958   & 0.953     & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.708 & -0.007 & 1.160 & 0.944                                                  & 0.961   & 0.950     & 0                                                  \\
                                                                                   &     & OW-BART   & -0.709 & -0.008 & 1.181 & 0.947                                                  & 0.957   & 0.952     & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.709 & -0.008 & 1.000 & 0.929                                                  & 0.943   & 0.938    & 0                                                  \\
                                                                                   &     & Multi     & -0.705 & 0.004  & 2.029 & 0.920                                                 & 0.949  & 0.934   & 0                                                  \\
                                                                                   &     & IPW-Logit & -0.709 & -0.008 & 1.140 & 0.949                                                  & 0.958   & 0.954      & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.709 & -0.008 & 1.144 & 0.952                                                  & 0.959   & 0.955     & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.709 & -0.008 & 1.138 & 0.949                                                  & 0.958   & 0.954    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.709 & -0.008 & 1.144 & 0.947                                                  & 0.959   & 0.955    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.706 & -0.005 & 1.000 & 0.946                                                  & 0.966   & 0.957    & 0                                                  \\
                                                                                   &     & Multi     & -0.726 & -0.025 & 1.702 & 0.898                                                 & 0.974  & 0.943   & 0.004                                               \\
                                                                                   &     & IPW-Logit & -0.705 & -0.004 & 1.121 & 0.962                                                  & 0.978   & 0.970   & 0                                                  \\
                                                                                   &     & IPW-BART  & -0.709 & -0.008 & 1.123 & 0.960                                                  & 0.974   & 0.968   & 0                                                  \\
                                                                                   &     & OW-Logit  & -0.706 & -0.006 & 1.121 & 0.961                                                  & 0.977   & 0.972    & 0                                                  \\
                                                                                   &     & OW-BART   & -0.710 & -0.009 & 1.129 & 0.961                                                  & 0.974   & 0.965    & 0                                                  \\ \cline{2-10} &
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}

==> (inline-4) <==
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 3, low incidence, $\theta = -0.7392$, N=6, 10}                                                                                                                                                                                                              \\ \hline
                       &                                                                                         &           & ATE   & Bias  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC &  \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=6}  & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.756 & -0.017 & 1.000 & 0.805                                                  & 0.930   & 0.877      & 0                                                  \\
                       &                                                                                         & Multi     & -0.766 & -0.026 & 1.480 & 0.804                                                  & 0.932   & 0.880    & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.750 & -0.011 & 1.142 & 0.836                                                  & 0.941   & 0.889    & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.756 & -0.017 & 1.259 & 0.860                                                  & 0.946   & 0.910     & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.752 & -0.013 & 1.141 & 0.835                                                  & 0.937   & 0.891     & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.759 & -0.019 & 1.275 & 0.859                                                  & 0.949   & 0.914    & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}[=.01$\end{tabular}} & Crude     & -0.770 & -0.031 & 1.000 & 0.805                                                  & 0.927   & 0.880     & 0                                                  \\
                       &                                                                                         & Multi     & -0.779 & -0.040 & 1.491 & 0.814                                                  & 0.936   & 0.883     & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.770 & -0.030 & 1.113 & 0.829                                                  & 0.934   & 0.888    & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.775 & -0.036 & 1.256 & 0.846                                                  & 0.955   & 0.911   & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.772 & -0.033 & 1.114 & 0.828                                                  & 0.932   & 0.890    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.777 & -0.038 & 1.268 & 0.844                                                  & 0.956   & 0.920    & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}   & Crude     & -0.785 & -0.046 & 1.000 & 0.833                                                  & 0.954   & 0.900     & 0.013                                               \\
                       &                                                                                         & Multi     & -0.818 & -0.078 & 1.417 & 0.794                                                  & 0.958   & 0.897     & 0.024                                               \\
                       &                                                                                         & IPW-Logit & -0.772 & -0.033 & 1.076 & 0.837                                                  & 0.954   & 0.911     & 0.013                                               \\
                       &                                                                                         & IPW-BART  & -0.782 & -0.043 & 1.137 & 0.860                                                  & 0.964   & 0.925     & 0.013                                               \\
                       &                                                                                         & OW-Logit  & -0.778 & -0.039 & 1.081 & 0.838                                                  & 0.955   & 0.914     & 0.013                                               \\
                       &                                                                                         & OW-BART   & -0.785 & -0.046 & 1.152 & 0.867                                                  & 0.964   & 0.926     & 0.013                                               \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.852 & -0.113 & 1.000 & 0.848                                                  & 0.952   & 0.917     & 0.014                                               \\
                       &                                                                                         & Multi     & -0.878 & -0.138 & 1.353 & 0.815                                                  & 0.961   & 0.904    & 0.021                                               \\
                       &                                                                                         & IPW-Logit & -0.845 & -0.105 & 1.087 & 0.865                                                  & 0.971   & 0.926    & 0.014                                               \\
                       &                                                                                         & IPW-BART  & -0.852 & -0.113 & 1.140 & 0.884                                                  & 0.971   & 0.932     & 0.014                                               \\
                       &                                                                                         & OW-Logit  & -0.853 & -0.114 & 1.102 & 0.865                                                  & 0.969   & 0.933   & 0.014                                               \\
                       &                                                                                         & OW-BART   & -0.855 & -0.116 & 1.164 & 0.885                                                  & 0.972   & 0.937    & 0.014                                               \\ \hline
\multirow{24}{*}{N=10} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.734 & 0.005  & 1.000 & 0.882                                                  & 0.934   & 0.909     & 0                                                  \\
                       &                                                                                         & Multi     & -0.744 & -0.005 & 1.591 & 0.892                                                  & 0.953   & 0.926     & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.735 & 0.005  & 1.190 & 0.909                                                  & 0.957   & 0.946     & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.741 & -0.002 & 1.319 & 0.926                                                  & 0.962   & 0.944    & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.736 & 0.003  & 1.191 & 0.911                                                  & 0.958   & 0.944    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.744 & -0.005 & 1.336 & 0.926                                                  & 0.961   & 0.947     & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}[=.01$\end{tabular}} & Crude     & -0.741 & -0.002 & 1.000 & 0.880                                                  & 0.939   & 0.910    & 0                                                  \\
                       &                                                                                         & Multi     & -0.748 & -0.009 & 1.477 & 0.872                                                  & 0.946   & 0.910     & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.740 & -0.001 & 1.121 & 0.902                                                  & 0.942   & 0.926    & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.747 & -0.008 & 1.290 & 0.915                                                  & 0.959   & 0.942     & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.741 & -0.002 & 1.119 & 0.903                                                  & 0.941   & 0.925    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.749 & -0.010 & 1.296 & 0.916                                                  & 0.963   & 0.946   & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}   & Crude     & -0.751 & -0.012 & 1.000 & 0.893                                                  & 0.954   & 0.922    & 0                                                  \\
                       &                                                                                         & Multi     & -0.763 & -0.024 & 1.467 & 0.884                                                  & 0.963   & 0.933     & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.749 & -0.010 & 1.148 & 0.922                                                  & 0.967   & 0.950    & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.757 & -0.017 & 1.208 & 0.929                                                  & 0.970   & 0.958     & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.752 & -0.013 & 1.143 & 0.922                                                  & 0.964   & 0.952    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.760 & -0.020 & 1.231 & 0.936                                                  & 0.971   & 0.958    & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.767 & -0.028 & 1.000 & 0.887                                                  & 0.951   & 0.930     & 0                                                  \\
                       &                                                                                         & Multi     & -0.783 & -0.044 & 1.445 & 0.869                                                  & 0.959   & 0.916      & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.775 & -0.036 & 1.132 & 0.922                                                  & 0.972   & 0.948   & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.772 & -0.033 & 1.210 & 0.925                                                  & 0.976   & 0.951    & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.779 & 0.039  & 1.131 & 0.922                                                  & 0.970   & 0.948    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.776 & -0.037 & 1.237 & 0.927                                                  & 0.981   & 0.954    & 0                                                  \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[H]
\resizebox{\textwidth}{!}{
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 3, low incidence, $\theta = -0.7392$, N=20, 30}                                                                                                                                                                                                                               \\ \hline
                       &                                                                                         &           & ATE   & Bias                    & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=20} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.737 & 0.002                    & 1.000 & 0.921                                                  & 0.938   & 0.932     & 0                                                  \\
                       &                                                                                         & Multi     & -0.740 & -0.001                   & 1.467 & 0.909                                                  & 0.946   & 0.931     & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.737 & 0.002                    & 1.138 & 0.939                                                  & 0.959   & 0.948     & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.742 & -0.003                   & 1.330 & 0.955                                                  & 0.972   & 0.965    & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.737 & 0.002                    & 1.138 & 0.940                                                  & 0.959   & 0.949     & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.744 & -0.005                   & 1.342 & 0.957                                                  & 0.976   & 0.966     & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.748 & -0.009                   & 1.000 & 0.936                                                  & 0.950   & 0.946   & 0                                                  \\
                       &                                                                                         & Multi     & -0.745 & -0.006                   & 1.547 & 0.925                                                  & 0.955   & 0.940    & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.743 & -0.004                   & 1.173 & 0.952                                                  & 0.967   & 0.959    & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.744 & -0.005                   & 1.391 & 0.962                                                  & 0.975   & 0.966    & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.744 & -0.005                   & 1.171 & 0.952                                                  & 0.967   & 0.959    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.746 & -0.007                   & 1.393 & 0.962                                                  & 0.975   & 0.967     & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}   & Crude     & -0.745 & -0.006                   & 1.000 & 0.917                                                  & 0.949   & 0.934    & 0                                                  \\
                       &                                                                                         & Multi     & -0.752 & -0.013                   & 1.543 & 0.905                                                  & 0.947   & 0.928      & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.745 & -0.006                   & 1.152 & 0.924                                                  & 0.952   & 0.942   & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.749 & -0.010                   & 1.261 & 0.948                                                  & 0.966   & 0.955     & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.747 & -0.008                   & 1.150 & 0.926                                                  & 0.952   & 0.941     & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.752 & -0.013                   & 1.271 & 0.947                                                  & 0.964   & 0.954     & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.753 & -0.014                   & 1.000 & 0.932                                                  & 0.950   & 0.944     & 0                                                  \\
                       &                                                                                         & Multi     & -0.764 & -0.025                   & 1.511 & 0.921                                                  & 0.953   & 0.940     & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.758 & -0.019                   & 1.210 & 0.945                                                  & 0.968   & 0.956    & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.761 & -0.022                   & 1.323 & 0.964                                                  & 0.971   & 0.969      & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.760 & -0.021                   & 1.212 & 0.947                                                  & 0.968   & 0.958     & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.765 & -0.026                   & 1.340 & 0.963                                                  & 0.975   & 0.968    & 0                                                  \\ \hline
\multirow{24}{*}{N=30} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.738 & 0.001                    & 1.000 & 0.938                                                  & 0.951   & 0.942    & 0                                                  \\
                       &                                                                                         & Multi     & -0.737 & 0.002                    & 1.565 & 0.945                                                  & 0.958   & 0.951     & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.736 & 0.003                    & 1.157 & 0.952                                                  & 0.967   & 0.959      & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.736 & 0.003                    & 1.402 & 0.971                                                  & 0.982   & 0.977    & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.737 & 0.002                    & 1.158 & 0.952                                                  & 0.967   & 0.959     & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.738 & 0.001                    & 1.405 & 0.972                                                  & 0.982   & 0.977      & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.738 & 0.001                    & 1.000 & 0.950                                                  & 0.961   & 0.955    & 0                                                  \\
                       &                                                                                         & Multi     & -0.738 & 0.001                    & 1.543 & 0.946                                                  & 0.960   & 0.951    & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.738 & 0.001                    & 1.152 & 0.952                                                  & 0.970   & 0.962      & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.738 & 0.001                    & 1.379 & 0.978                                                  & 0.982   & 0.980     & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.738 & 0.001                    & 1.152 & 0.950                                                  & 0.970   & 0.960     & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.740 & $-3.583\times10^{-4}$   & 1.378 & 0.977                                                  & 0.982   & 0.980     & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}   & Crude     & -0.738 & 0.001                    & 1.000 & 0.924                                                  & 0.948   & 0.935     & 0                                                  \\
                       &                                                                                         & Multi     & -0.738 & 0.001                    & 1.547 & 0.923                                                  & 0.944   & 0.937     & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.730 & 0.009                    & 1.165 & 0.952                                                  & 0.962   & 0.957   & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.737 & 0.002                    & 1.344 & 0.964                                                  & 0.974   & 0.969     & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.731 & 0.008                    & 1.168 & 0.953                                                  & 0.962   & 0.957    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.739 & $-2.945 \times 10^{-4}$ & 1.360 & 0.966                                                  & 0.975   & 0.970      & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}

==> (inline-5) <==
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 3, very low incidence, $\theta = -0.7298$, N=6, 10}                                                                                                                                                                                                         \\ \hline
                       &                                                                                         &           & ATE   & Bias  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=6}  & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.764 & -0.034 & 1.000 & 0.814                                                  & 0.923   & 0.969      & 0                                                  \\
                       &                                                                                         & Multi     & -0.768 & -0.038 & 1.604 & 0.790                                                  & 0.933   & 0.865     & 0.002                                               \\
                       &                                                                                         & IPW-Logit & -0.752 & -0.023 & 1.109 & 0.841                                                  & 0.942   & 0.893      & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.758 & -0.028 & 1.227 & 0.852                                                  & 0.944   & 0.899    & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.755 & -0.025 & 1.107 & 0.843                                                  & 0.938   & 0.893     & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.761 & -0.031 & 1.247 & 0.853                                                  & 0.944   & 0.903   & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.766 & -0.036 & 1.000 & 0.837                                                  & 0.949   & 0.910     & 0                                                  \\
                       &                                                                                         & Multi     & -0.782 & -0.053 & 1.715 & 0.806                                                  & 0.952   & 0.894    & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.762 & -0.032 & 1.085 & 0.857                                                  & 0.950   & 0.912    & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.772 & -0.042 & 1.173 & 0.874                                                  & 0.953   & 0.928     & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.764 & -0.034 & 1.085 & 0.861                                                  & 0.950   & 0.911    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.774 & -0.045 & 1.183 & 0.875                                                  & 0.954   & 0.928     & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}   & Crude     & -0.661 & 0.068  & 1.000 & 0.912                                                  & 0.982   & 0.957     & 0.113                                               \\
                       &                                                                                         & Multi     & -0.831 & -0.101 & 1.293 & 0.801                                                  & 0.977   & 0.912     & 0.344                                               \\
                       &                                                                                         & IPW-Logit & -0.657 & 0.073  & 1.002 & 0.914                                                  & 0.984   & 0.955     & 0.113                                               \\
                       &                                                                                         & IPW-BART  & -0.669 & 0.061  & 1.084 & 0.924                                                  & 0.986   & 0.966    & 0.113                                               \\
                       &                                                                                         & OW-Logit  & -0.664 & 0.066  & 0.991  & 0.911                                                  & 0.981   & 0.958     & 0.113                                               \\
                       &                                                                                         & OW-BART   & -0.674 & 0.056  & 1.066 & 0.919                                                  & 0.984   & 0.962    & 0.113                                               \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.614 & 0.116  & 1.000 & 0.897                                                  & 0.978   & 0.946    & 0.119                                               \\
                       &                                                                                         & Multi     & -0.832 & -0.102 & 1.261 & 0.774                                                  & 0.977   & 0.913      & 0.387                                               \\
                       &                                                                                         & IPW-Logit & -0.615 & 0.115  & 1.008 & 0.906                                                  & 0.975   & 0.953     & 0.119                                               \\
                       &                                                                                         & IPW-BART  & -0.623 & 0.107  & 1.114 & 0.910                                                  & 0.985   & 0.960      & 0.119                                               \\
                       &                                                                                         & OW-Logit  & -0.622 & 0.108  & 0.994  & 0.901                                                  & 0.976   & 0.952    & 0.119                                               \\
                       &                                                                                         & OW-BART   & -0.629 & 0.100  & 1.105 & 0.915                                                  & 0.982   & 0.959     & 0.119                                               \\ \hline
\multirow{24}{*}{N=10} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.733 & -0.003 & 1.000 & 0.900                                                  & 0.951   & 0.927     & 0                                                  \\
                       &                                                                                         & Multi     & -0.741 & -0.011 & 1.764 & 0.881                                                  & 0.946   & 0.921    & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.728 & 0.002  & 1.113 & 0.913                                                  & 0.957   & 0.942   & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.735 & -0.005 & 1.293 & 0.934                                                  & 0.968   & 0.955     & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.729 & 0.001  & 1.113 & 0.914                                                  & 0.957   & 0.942    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.737 & -0.007 & 1.308 & 0.934                                                  & 0.974   & 0.954   & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.744 & -0.014 & 1.000 & 0.885                                                  & 0.942   & 0.916    & 0                                                  \\
                       &                                                                                         & Multi     & -0.748 & -0.018 & 1.881 & 0.887                                                  & 0.952   & 0.924     & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.739 & -0.009 & 1.148 & 0.907                                                  & 0.959   & 0.939    & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.745 & -0.016 & 1.310 & 0.916                                                  & 0.962   & 0.942   & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.741 & -0.011 & 1.150 & 0.909                                                  & 0.958   & 0.942     & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.748 & -0.018 & 1.330 & 0.918                                                  & 0.963   & 0.944     & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}   & Crude     & -0.761 & -0.031 & 1.000 & 0.933                                                  & 0.973   & 0.959     & 0.028                                               \\
                       &                                                                                         & Multi     & -0.829 & -0.099 & 1.606 & 0.872                                                  & 0.979   & 0.934    & 0.083                                               \\
                       &                                                                                         & IPW-Logit & -0.759 & -0.029 & 1.082 & 0.942                                                  & 0.977   & 0.960     & 0.028                                               \\
                       &                                                                                         & IPW-BART  & -0.774 & -0.044 & 1.153 & 0.956                                                  & 0.981   & 0.973    & 0.028                                               \\
                       &                                                                                         & OW-Logit  & -0.763 & -0.034 & 1.077 & 0.940                                                  & 0.978   & 0.958    & 0.028                                               \\
                       &                                                                                         & OW-BART   & -0.778 & -0.049 & 1.160 & 0.958                                                  & 0.983   & 0.975  & 0.028                                               \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.765 & -0.035 & 1.000 & 0.925                                                  & 0.977   & 0.960    & 0.028                                               \\
                       &                                                                                         & Multi     & -0.814 & -0.084 & 1.560 & 0.862                                                  & 0.976   & 0.933    & 0.078                                               \\
                       &                                                                                         & IPW-Logit & -0.771 & -0.042 & 1.081 & 0.940                                                  & 0.985   & 0.968     & 0.028                                               \\
                       &                                                                                         & IPW-BART  & -0.768 & -0.038 & 1.182 & 0.956                                                  & 0.991   & 0.978     & 0.028                                               \\
                       &                                                                                         & OW-Logit  & -0.775 & -0.045 & 1.091 & 0.943                                                  & 0.984   & 0.969    & 0.028                                               \\
                       &                                                                                         & OW-BART   & -0.770 & -0.040 & 1.191 & 0.957                                                  & 0.991   & 0.979    & 0.028                                               \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[H]
\resizebox{\textwidth}{!}{
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 3, very low incidence, $\theta = -0.7298$, N=20, 30}                                                                                                                                                                                                        \\ \hline
                       &                                                                                         &           & ATE   & Bias  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=20} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.735 & -0.005 & 1.000 & 0.936                                                  & 0.954   & 0.948    & 0                                                  \\
                       &                                                                                         & Multi     & -0.735 & -0.005 & 1.735 & 0.913                                                  & 0.951   & 0.938    & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.732 & -0.003 & 1.113 & 0.942                                                  & 0.966   & 0.952     & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.737 & -0.007 & 1.337 & 0.960                                                  & 0.978   & 0.970   & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.733 & -0.003 & 1.113 & 0.943                                                  & 0.967   & 0.953    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.739 & -0.009 & 1.345 & 0.966                                                  & 0.977   & 0.971  & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.725 & 0.005  & 1.000 & 0.913                                                  & 0.939   & 0.929    & 0                                                  \\
                       &                                                                                         & Multi     & -0.726 & 0.003  & 1.817 & 0.912                                                  & 0.952   & 0.930     & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.724 & 0.006  & 1.140 & 0.933                                                  & 0.955   & 0.942    & 0                                                  \\
                       &                                                                                         & IPW-BART  & -723  & 0.007  & 1.391 & 0.962                                                  & 0.977   & 0.968     & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.724 & 0.005  & 1.139 & 0.932                                                  & 0.956   & 0.942     & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.724 & 0.006  & 1.408 & 0.964                                                  & 0.978   & 0.972   & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}   & Crude     & -0.786 & -0.056 & 1.000 & 0.941                                                  & 0.973   & 0.958   & 0.001                                               \\
                       &                                                                                         & Multi     & -0.773 & -0.043 & 1.841 & 0.920                                                  & 0.962   & 0.934    & 0.001                                               \\
                       &                                                                                         & IPW-Logit & -0.779 & -0.049 & 1.126 & 0.955                                                  & 0.974   & 0.966     & 0.001                                               \\
                       &                                                                                         & IPW-BART  & -0.781 & -0.051 & 1.245 & 0.965                                                  & 0.978   & 0.974    & 0.001                                               \\
                       &                                                                                         & OW-Logit  & -0.781 & -0.051 & 1.127 & 0.955                                                  & 0.974   & 0.967    & 0.001                                               \\
                       &                                                                                         & OW-BART   & -0.782 & -0.052 & 1.270 & 0.965                                                  & 0.979   & 0.974    & 0.001                                               \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.769 & -0.039 & 1.000 & 0.920                                                  & 0.954   & 0.944     & 0                                                  \\
                       &                                                                                         & Multi     & -0.779 & -0.049 & 1.725 & 0.908                                                  & 0.960   & 0.934     & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.763 & -0.034 & 1.122 & 0.945                                                  & 0.966   & 0.957    & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.766 & -0.037 & 1.218 & 0.954                                                  & 0.970   & 0.964    & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.765 & -0.036 & 1.123 & 0.947                                                  & 0.968   & 0.957   & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.767 & -0.038 & 1.244 & 0.954                                                  & 0.973   & 0.967   & 0                                                  \\ \hline
\multirow{24}{*}{N=30} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.734 & -0.005 & 1.000 & 0.923                                                  & 0.949   & 0.934    & 0                                                  \\
                       &                                                                                         & Multi     & -0.734 & -0.004 & 1.858 & 0.922                                                  & 0.938   & 0.930    & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.732 & -0.002 & 1.100 & 0.937                                                  & 0.952   & 0.943     & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.736 & -0.007 & 1.373 & 0.968                                                  & 0.974   & 0.971    & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.733 & -0.003 & 1.100 & 0.937                                                  & 0.952   & 0.942    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.738 & -0.008 & 1.371 & 0.967                                                  & 0.973   & 0.972    & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.723 & 0.007  & 1.000 & 0.937                                                  & 0.950   & 0.945   & 0                                                  \\
                       &                                                                                         & Multi     & -0.733 & -0.003 & 1.735 & 0.928                                                  & 0.945   & 0.939    & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.727 & 0.003  & 1.124 & 0.949                                                  & 0.969   & 0.962     & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.734 & -0.005 & 1.375 & 0.966                                                  & 0.975   & 0.969     & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.727 & 0.003  & 1.124 & 0.950                                                  & 0.968   & 0.960   & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.737 & -0.007 & 1.374 & 0.965                                                  & 0.977   & 0.973    & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}   & Crude     & -0.726 & 0.004  & 1.000 & 0.949                                                  & 0.962   & 0.956     & 0                                                  \\
                       &                                                                                         & Multi     & -0.734 & -0.004 & 1.747 & 0.927                                                  & 0.966   & 0.946    & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.723 & 0.007  & 1.112 & 0.956                                                  & 0.972   & 0.966     & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.732 & -0.003 & 1.273 & 0.976                                                  & 0.982   & 0.978   & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.725 & 0.005  & 1.113 & 0.954                                                  & 0.973   & 0.966    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.735 & -0.006 & 1.284 & 0.975                                                  & 0.983   & 0.981    & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}

==> (inline-6) <==
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 4, low incidence, $\theta = -0.7433$, N=6, 10}                                                                                                                                                                                                             \\ \hline
                       &                                                                                         &           & ATE   & Bias  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=6}  & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.757 & -0.013 & 1.000 & 0.822                                                  & 0.924   & 0.875     & 0                                                  \\
                       &                                                                                         & Multi     & -0.760 & -0.016 & 1.036 & 0.828                                                  & 0.928   & 0.884    & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.759 & -0.015 & 1.019 & 0.829                                                  & 0.931   & 0.885   & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.765 & -0.022 & 1.074 & 0.842                                                  & 0.939   & 0.901   & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.760 & -0.017 & 1.018 & 0.826                                                  & 0.934   & 0.883   & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.767 & -0.024 & 1.079 & 0.849                                                  & 0.938   & 0.904   & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.774 & -0.031 & 1.000 & 0.814                                                  & 0.929   & 0.875    & 0                                                  \\
                       &                                                                                         & Multi     & -0.775 & -0.032 & 1.017 & 0.818                                                  & 0.943   & 0.881      & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.773 & -0.029 & 1.011 & 0.823                                                  & 0.919   & 0.880    & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.778 & -0.035 & 1.065 & 0.826                                                  & 0.930   & 0.888     & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.775 & -0.032 & 1.009 & 0.821                                                  & 0.918   & 0.880     & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.779 & -0.036 & 1.066 & 0.829                                                  & 0.932   & 0.884   & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.804 & -0.061 & 1.000 & 0.847                                                  & 0.957   & 0.914    & 0.012                                               \\
                       &                                                                                         & Multi     & -0.812 & -0.068 & 1.005 & 0.842                                                  & 0.969   & 0.911    & 0.012                                               \\
                       &                                                                                         & IPW-Logit & -0.808 & -0.065 & 0.974  & 0.845                                                  & 0.953   & 0.913    & 0.012                                               \\
                       &                                                                                         & IPW-BART  & -0.819 & 0.076  & 1.007 & 0.857                                                  & 0.955   & 0.917   & 0.012                                               \\
                       &                                                                                         & OW-Logit  & -0.812 & -0.069 & 0.970  & 0.846                                                  & 0.955   & 0.917  & 0.012                                               \\
                       &                                                                                         & OW-BART   & -0.823 & -0.080 & 1.002 & 0.854                                                  & 0.959   & 0.918     & 0.012                                               \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.777 & -0.034 & 1.000 & 0.854                                                  & 0.962   & 0.921    & 0.012                                               \\
                       &                                                                                         & Multi     & -790  & -0.046 & 0.997  & 0.842                                                  & 0.965   & 0.918   & 0.014                                               \\
                       &                                                                                         & IPW-Logit & -0.775 & -0.032 & 0.961  & 0.854                                                  & 0.956   & 0.919      & 0.012                                               \\
                       &                                                                                         & IPW-BART  & -0.781 & -0.038 & 1.018 & 0.865                                                  & 0.963   & 0.928   & 0.012                                               \\
                       &                                                                                         & OW-Logit  & -0.782 & -0.039 & 0.961  & 0.854                                                  & 0.959   & 0.916   & 0.012                                               \\
                       &                                                                                         & OW-BART   & -0.785 & -0.042 & 0.999  & 0.864                                                  & 0.959   & 0.925    & 0.012                                               \\ \hline
\multirow{24}{*}{N=10} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.760 & -0.016 & 1.000 & 0.887                                                  & 0.948   & 0.919   & 0                                                  \\
                       &                                                                                         & Multi     & -0.759 & -0.015 & 1.026 & 0.888                                                  & 0.951   & 0.924     & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.758 & -0.015 & 1.014 & 0.883                                                  & 0.948   & 0.928   & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.762 & -0.018 & 1.101 & 0.900                                                  & 0.961   & 0.932    & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.759 & -0.016 & 1.011 & 0.881                                                  & 0.947   & 0.923    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.763 & -0.020 & 1.103 & 0.895                                                  & 0.958   & 0.932    & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.754 & -0.011 & 1.000 & 0.889                                                  & 0.951   & 0.924   & 0                                                  \\
                       &                                                                                         & Multi     & -0.754 & -0.011 & 1.010 & 0.898                                                  & 0.946   & 0.920     & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.753 & -0.010 & 0.999  & 0.893                                                  & 0.949   & 0.920     & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.759 & -0.016 & 1.057 & 0.900                                                  & 0.960   & 0.934    & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.755 & -0.011 & 0.998  & 0.891                                                  & 0.948   & 0.919    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.762 & -0.018 & 1.058 & 0.904                                                  & 0.961   & 0.932    & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.782 & -0.038 & 1.000 & 0.886                                                  & 0.953   & 0.918    & 0.001                                               \\
                       &                                                                                         & Multi     & -0.790 & -0.046 & 1.050 & 0.889                                                  & 0.960   & 0.932    & 0.001                                               \\
                       &                                                                                         & IPW-Logit & -0.783 & -0.040 & 1.007 & 0.896                                                  & 0.952   & 0.928    & 0.001                                               \\
                       &                                                                                         & IPW-BART  & -0.792 & -0.049 & 1.041 & 0.908                                                  & 0.961   & 0.937    & 0.001                                               \\
                       &                                                                                         & OW-Logit  & -0.788 & -0.045 & 1.014 & 0.900                                                  & 0.954   & 0.925     & 0.001                                               \\
                       &                                                                                         & OW-BART   & -0.797 & -0.054 & 1.043 & 0.906                                                  & 0.962   & 0.934    & 0.001                                               \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.782 & -0.039 & 1.000 & 0.894                                                  & 0.941   & 0.921    & 0                                                  \\
                       &                                                                                         & Multi     & -0.778 & -0.035 & 1.015 & 0.898                                                  & 0.954   & 0.925     & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.775 & -0.031 & 1.002 & 0.897                                                  & 0.952   & 0.929     & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.783 & -0.040 & 1.043 & 0.898                                                  & 0.954   & 0.930     & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.779 & -0.036 & 1.011 & 0.900                                                  & 0.952   & 0.930    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.786 & -0.042 & 1.045 & 0.900                                                  & 0.959   & 0.932   & 0                                                  \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[H]
\resizebox{\textwidth}{!}{
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 4, low incidence, $\theta = -0.7433$, N=20, 30}                                                                                                                                                                                                                              \\ \hline
                       &                                                                                         &           & ATE   & Bias                    & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=20} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.745 & -0.002                   & 1.000 & 0.922                                                  & 0.954   & 0.932   & 0                                                  \\
                       &                                                                                         & Multi     & -0.745 & -0.002                   & 1.030 & 0.929                                                  & 0.948   & 0.938   &  0                                                  \\
                       &                                                                                         & IPW-Logit & -0.743 & $-4.682 \times 10^{-5}$ & 1.029 & 0.930                                                  & 0.951   & 0.944   &  0                                                  \\
                       &                                                                                         & IPW-BART  & -0.748 & -0.005                   & 1.136 & 0.938                                                  & 0.961   & 0.952   &  0                                                  \\
                       &                                                                                         & OW-Logit  & -0.744 & -0.001                   & 1.029 & 0.931                                                  & 0.951   & 0.944   & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.750 & -0.006                   & 1.138 & 0.938                                                  & 0.962   & 0.951   &  0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.757 & -0.014                   & 1.000 & 0.920                                                  & 0.948   & 0.934      & 0                                                  \\
                       &                                                                                         & Multi     & -0.755 & -0.012                   & 1.019 & 0.923                                                  & 0.949   & 0.937   & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.754 & -0.011                   & 1.019 & 0.925                                                  & 0.949   & 0.941   &  0                                                  \\
                       &                                                                                         & IPW-BART  & -0.756 & -0.013                   & 1.105 & 0.940                                                  & 0.954   & 0.951   &  0                                                  \\
                       &                                                                                         & OW-Logit  & -0.755 & -0.012                   & 1.017 & 0.925                                                  & 0.949   & 0.941   &  0                                                  \\
                       &                                                                                         & OW-BART   & -0.757 & -0.014                   & 1.105 & 0.939                                                  & 0.957   & 0.950   &  0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.755 & -0.012                   & 1.000 & 0.919                                                  & 0.943   & 0.930     & 0                                                  \\
                       &                                                                                         & Multi     & -0.758 & -0.015                   & 1.052 & 0.917                                                  & 0.948   & 0.936   & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.758 & -0.015                   & 1.034 & 0.924                                                  & 0.950   & 0.936   &  0                                                  \\
                       &                                                                                         & IPW-BART  & -0.759 & -0.016                   & 1.085 & 0.935                                                  & 0.963   & 0.946   &  0                                                  \\
                       &                                                                                         & OW-Logit  & -0.760 & -0.017                   & 1.032 & 0.922                                                  & 0.951   & 0.935   &  0                                                  \\
                       &                                                                                         & OW-BART   & -0.762 & -0.019                   & 1.094 & 0.939                                                  & 0.961   & 0.947   & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.787 & -0.044                   & 1.000 & 0.912                                                  & 0.946   & 0.927     & 0                                                  \\
                       &                                                                                         & Multi     & -0.791 & -0.048                   & 1.105 & 0.914                                                  & 0.941   & 0.928   &  0                                                  \\
                       &                                                                                         & IPW-Logit & -0.791 & -0.047                   & 0.998  & 0.919                                                  & 0.945   & 0.933   &  0                                                  \\
                       &                                                                                         & IPW-BART  & -0.793 & -0.049                   & 1.063 & 0.932                                                  & 0.951   & 0.945   & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.792 & -0.049                   & 0.999  & 0.919                                                  & 0.943   & 0.931   &  0                                                  \\
                       &                                                                                         & OW-BART   & -0.795 & -0.051                   & 1.066 & 0.932                                                  & 0.955   & 0.942   &  0                                                  \\ \hline
\multirow{24}{*}{N=30} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.746 & -0.002                   & 1.000 & 0.934                                                  & 0.951   & 0.944   & 0                                                  \\
                       &                                                                                         & Multi     & -0.746 & -0.003                   & 1.010 & 0.939                                                  & 0.953   & 0.944   &  0                                                  \\
                       &                                                                                         & IPW-Logit & -0.745 & -0.002                   & 1.018 & 0.937                                                  & 0.959   & 0.950   &  0                                                  \\
                       &                                                                                         & IPW-BART  & -0.750 & -0.007                   & 1.118 & 0.951                                                  & 0.962   & 0.955   &  0                                                  \\
                       &                                                                                         & OW-Logit  & -0.746 & -0.002                   & 1.018 & 0.939                                                  & 0.959   & 0.950   &  0                                                  \\
                       &                                                                                         & OW-BART   & -0.752 & -0.009                   & 1.120 & 0.953                                                  & 0.963   & 0.955   &  0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.744 & -0.001                   & 1.000 & 0.925                                                  & 0.944   & 0.937     & 0                                                  \\
                       &                                                                                         & Multi     & -0.744 & -0.001                   & 1.018 & 0.928                                                  & 0.944   & 0.938   & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.743 & $-2.412\times 10^{-4}$  & 1.022 & 0.931                                                  & 0.950   & 0.940   & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.749 & -0.006                   & 1.132 & 0.938                                                  & 0.958   & 0.948   &  0                                                  \\
                       &                                                                                         & OW-Logit  & -0.744 & -0.001                   & 1.021 & 0.931                                                  & 0.949   & 0.940   &  0                                                  \\
                       &                                                                                         & OW-BART   & -0.751 & -0.008                   & 1.136 & 0.939                                                  & 0.957   & 0.948   & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.767 & -0.024                   & 1.000 & 0.938                                                  & 0.954   & 0.944      & 0                                                  \\
                       &                                                                                         & Multi     & -0.768 & -0.025                   & 1.017 & 0.939                                                  & 0.956   & 0.948   & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.766 & -0.023                   & 1.020 & 0.939                                                  & 0.957   & 0.951   &  0                                                  \\
                       &                                                                                         & IPW-BART  & -0.770 & -0.027                   & 1.068 & 0.955                                                  & 0.966   & 0.961   &  0                                                  \\
                       &                                                                                         & OW-Logit  & -0.768 & -0.024                   & 1.019 & 0.939                                                  & 0.957   & 0.951   &  0                                                  \\
                       &                                                                                         & OW-BART   & -0.772 & -0.029                   & 1.064 & 0.954                                                  & 0.966   & 0.964   &  0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}

==> (inline-7) <==
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 4, very low incidence, $\theta = -0.7144$, N=6, 10}                                                                                                                                                                                                         \\ \hline
                       &                                                                                         &           & ATE   & Bias  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC &  \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=6}  & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.750 & -0.035 & 1.000 & 0.833                                                  & 0.940   & 0.902    & 0                                                  \\
                       &                                                                                         & Multi     & -0.756 & -0.041 & 1.069 & 0.838                                                  & 0.944   & 0.905    & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.754 & -0.039 & 1.018 & 0.830                                                  & 0.946   & 0.896    & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.760 & -0.045 & 1.083 & 0.854                                                  & 0.950   & 0.907     & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.756 & -0.041 & 1.016 & 0.828                                                  & 0.946   & 0.897     & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.764 & -0.049 & 1.083 & 0.853                                                  & 0.953   & 0.913     & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.752 & -0.037 & 1.000 & 0.813                                                  & 0.933   & 0.884    & 0.001                                               \\
                       &                                                                                         & Multi     & -0.760 & -0.046 & 1.047 & 0.820                                                  & 0.941   & 0.890     & 0.001                                               \\
                       &                                                                                         & IPW-Logit & -0.749 & -0.034 & 1.018 & 0.820                                                  & 0.940   & 0.879     & 0.001                                               \\
                       &                                                                                         & IPW-BART  & -0.757 & -0.042 & 1.050 & 0.825                                                  & 0.937   & 0.894     & 0.001                                               \\
                       &                                                                                         & OW-Logit  & -0.751 & -0.037 & 1.018 & 0.820                                                  & 0.932   & 0.880    & 0.001                                               \\
                       &                                                                                         & OW-BART   & -0.760 & -0.045 & 1.055 & 0.830                                                  & 0.933   & 0.898    & 0.001                                               \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.581 & 0.134  & 1.000 & 0.899                                                  & 0.967   & 0.944     & 0.139                                               \\
                       &                                                                                         & Multi     & -0.622 & -0.092 & 0.991  & 0.862                                                  & 0.982   & 0.935    & 0.162                                               \\
                       &                                                                                         & IPW-Logit & -0.581 & 0.133  & 0.949  & 0.885                                                  & 0.967   & 0.945    & 0.139                                               \\
                       &                                                                                         & IPW-BART  & -0.598 & 0.117  & 0.978  & 0.900                                                  & 0.973   & 0.949   & 0.139                                               \\
                       &                                                                                         & OW-Logit  & -0.583 & 0.131  & 0.940  & 0.885                                                  & 0.965   & 0.942    & 0.139                                               \\
                       &                                                                                         & OW-BART   & 0605  & 0.110  & 0.949  & 0.898                                                  & 0.972   & 0.944    & 0.130                                               \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.603 & 0.111  & 1.000 & 0.905                                                  & 0.981   & 0.948    & 0.128                                               \\
                       &                                                                                         & Multi     & -0.646 & 0.068  & 1.019 & 0.897                                                  & 0.991   & 0.959     & 0.149                                               \\
                       &                                                                                         & IPW-Logit & -0.603 & 0.111  & 0.926  & 0.904                                                  & 0.982   & 0.953    & 0.128                                               \\
                       &                                                                                         & IPW-BART  & -0.605 & 0.109  & 1.007 & 0.919                                                  & 0.984   & 0.955     & 0.128                                               \\
                       &                                                                                         & OW-Logit  & -0.605 & 0.109  & 0.917  & 0.907                                                  & 0.981   & 0.953     & 0.128                                               \\
                       &                                                                                         & OW-BART   & -0.605 & 0.110  & 0.985  & 0.922                                                  & 0.985   & 0.956    & 0.128                                               \\ \hline
\multirow{24}{*}{N=10} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.723 & -0.009 & 1.000 & 0.881                                                  & 0.941   & 0.915    & 0                                                  \\
                       &                                                                                         & Multi     & -0.723 & -0.008 & 1.027 & 0.890                                                  & 0.941   & 0.914   & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.721 & -0.006 & 1.003 & 0.891                                                  & 0.940   & 0.916     & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.726 & -0.011 & 1.093 & 0.902                                                  & 0.952   & 0.925     & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.722 & -0.008 & 1.000 & 0.891                                                  & 0.939   & 0.916    & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.728 & -0.013 & 1.098 & 0.904                                                  & 0.957   & 0.926    & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.738 & -0.024 & 1.000 & 0.880                                                  & 0.944   & 0.919     & 0                                                  \\
                       &                                                                                         & Multi     & -0.744 & -0.029 & 1.027 & 0.883                                                  & 0.943   & 0.917    & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.740 & -0.025 & 0.988  & 0.884                                                  & 0.941   & 0.919    & 0                                                  \\
                       &                                                                                         & IPW-BART  & -0.746 & -0.032 & 1.060 & 0.893                                                  & 0.947   & 0.928    & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.741 & -0.027 & 0.987  & 0.887                                                  & 0.940   & 0.917     & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.748 & -0.034 & 1.060 & 0.894                                                  & 0.949   & 0.927     & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.731 & -0.017 & 1.000 & 0.936                                                  & 0.971   & 0.954     & 0.021                                               \\
                       &                                                                                         & Multi     & -0.749 & -0.035 & 1.034 & 0.920                                                  & 0.977   & 0.957     & 0.021                                               \\
                       &                                                                                         & IPW-Logit & -0.732 & -0.017 & 0.965  & 0.937                                                  & 0.965   & 0.952     & 0.021                                               \\
                       &                                                                                         & IPW-BART  & -0.740 & -0.025 & 1.008 & 0.943                                                  & 0.967   & 0.954    & 0.021                                               \\
                       &                                                                                         & OW-Logit  & -0.737 & -0.023 & 0.963  & 0.936                                                  & 0.964   & 0.957     & 0.021                                               \\
                       &                                                                                         & OW-BART   & -0.744 & -0.030 & 0.995  & 0.943                                                  & 0.968   & 0.953    & 0.021                                               \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.739 & -0.025 & 1.000 & 0.941                                                  & 0.982   & 0.968    & 0.033                                               \\
                       &                                                                                         & Multi     & -0.742 & -0.027 & 1.040 & 0.915                                                  & 0.980   & 0.951    & 0.033                                               \\
                       &                                                                                         & IPW-Logit & -0.726 & -0.011 & 0.988  & 0.938                                                  & 0.982   & 0.964    & 0.033                                               \\
                       &                                                                                         & IPW-BART  & -0.736 & -0.021 & 1.014 & 0.944                                                  & 0.984   & 0.970     & 0.033                                               \\
                       &                                                                                         & OW-Logit  & -0.728 & -0.014 & 0.991  & 0.936                                                  & 0.980   & 0.963    & 0.033                                               \\
                       &                                                                                         & OW-BART   & -0.738 & -0.023 & 1.003 & 0.947                                                  & 0.982   & 0.968     & 0.033                                               \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[H]
\resizebox{\textwidth}{!}{
\begin{tabular}{ccccccccccc}
\hline
\multicolumn{10}{c}{Outcome Generating Model 4, very low incidence, $\theta = -0.7144$, N=20, 30}                                                                                                                                                                                                                        \\ \hline
                       &                                                                                         &           & ATE   & Bias                  & RE    & \begin{tabular}[c]{@{}c@{}}CVG-\\ Robust\end{tabular} & CVG-MD & CVG-KC  & \begin{tabular}[c]{@{}c@{}}Non-\\ Con\end{tabular} \\ \hline
\multirow{24}{*}{N=20} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.725 & -0.010                 & 1.000 & 0.919                                                  & 0.948   & 0.938     & 0                                                  \\
                       &                                                                                         & Multi     & -0.724 & -0.010                 & 1.026 & 0.923                                                  & 0.945   & 0.937   &  0                                                  \\
                       &                                                                                         & IPW-Logit & -0.722 & -0.008                 & 1.006 & 0.922                                                  & 0.946   & 0.935   &  0                                                  \\
                       &                                                                                         & IPW-BART  & -0.727 & -0.013                 & 1.085 & 0.933                                                  & 0.955   & 0.940   &  0                                                  \\
                       &                                                                                         & OW-Logit  & -0.723 & -0.008                 & 1.006 & 0.924                                                  & 0.946   & 0.934   &  0                                                  \\
                       &                                                                                         & OW-BART   & -0.729 & -0.015                 & 1.086 & 0.933                                                  & 0.955   & 0.944   &  0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.731 & -0.017                 & 1.000 & 0.927                                                  & 0.950   & 0.944   & 0                                                  \\
                       &                                                                                         & Multi     & -0.730 & -0.016                 & 1.023 & 0.925                                                  & 0.960   & 0.947   & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.729 & -0.014                 & 1.010 & 0.925                                                  & 0.960   & 0.947   &  0                                                  \\
                       &                                                                                         & IPW-BART  & -0.730 & -0.016                 & 1.088 & 0.941                                                  & 0.961   & 0.954   &  0                                                  \\
                       &                                                                                         & OW-Logit  & -0.729 & -0.015                 & 1.009 & 0.924                                                  & 0.959   & 0.947   &  0                                                  \\
                       &                                                                                         & OW-BART   & -0.732 & -0.017                 & 1.082 & 0.938                                                  & 0.959   & 0.949   &  0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.762 & -0.048                 & 1.000 & 0.940                                                  & 0.965   & 0.956   &  0                                                  \\
                       &                                                                                         & Multi     & -0.767 & -0.052                 & 1.043 & 0.926                                                  & 0.960   & 0.945   &  0                                                  \\
                       &                                                                                         & IPW-Logit & -0.764 & -0.049                 & 1.008 & 0.935                                                  & 0.964   & 0.950   &  0                                                  \\
                       &                                                                                         & IPW-BART  & -0.763 & -0.049                 & 1.055 & 0.945                                                  & 0.966   & 0.957   & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.766 & -0.051                 & 1.004 & 0.933                                                  & 0.963   & 0.952   & 0                                                  \\
                       &                                                                                         & OW-BART   & -0.766 & -0.052                 & 1.056 & 0.948                                                  & 0.964   & 0.957   & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}}   & Crude     & -0.782 & -0.068                 & 1.000 & 0.921                                                  & 0.958   & 0.942   &  0                                                  \\
                       &                                                                                         & Multi     & -0.788 & -0.074                 & 1.023 & 0.927                                                  & 0.956   & 0.943   &  0                                                  \\
                       &                                                                                         & IPW-Logit & -0.784 & -0.069                 & 0.999  & 0.927                                                  & 0.956   & 0.940   &  0                                                  \\
                       &                                                                                         & IPW-BART  & -0.783 & -0.069                 & 1.047 & 0.937                                                  & 0.967   & 0.950   & 0                                                  \\
                       &                                                                                         & OW-Logit  & -0.786 & -0.072                 & 0.996  & 0.927                                                  & 0.956   & 0.939   &  0                                                  \\
                       &                                                                                         & OW-BART   & -0.784 & -0.070                 & 1.045 & 0.938                                                  & 0.968   & 0.954   &  0                                                  \\ \hline
\multirow{24}{*}{N=30} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.001$\end{tabular}} & Crude     & -0.729 & -0.015                 & 1.000 & 0.928                                                  & 0.950   & 0.941     & 0                                                  \\
                       &                                                                                         & Multi     & -0.730 & -0.016                 & 1.019 & 0.930                                                  & 0.952   & 0.937   &  0                                                  \\
                       &                                                                                         & IPW-Logit & -0.729 & -0.015                 & 1.011 & 0.928                                                  & 0.948   & 0.938   &  0                                                  \\
                       &                                                                                         & IPW-BART  & -0.735 & -0.021                 & 1.093 & 0.942                                                  & 0.956   & 0.947   &  0                                                  \\
                       &                                                                                         & OW-Logit  & -0.729 & -0.015                 & 1.011 & 0.928                                                  & 0.949   & 0.937   &  0                                                  \\
                       &                                                                                         & OW-BART   & -0.738 & -0.023                 & 1.092 & 0.938                                                  & 0.955   & 0.944   & 0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=100$,\\ $\rho_{Logit}=0.01$\end{tabular}}  & Crude     & -0.716 & -0.002                 & 1.000 & 0.918                                                  & 0.935   & 0.929   &  0                                                  \\
                       &                                                                                         & Multi     & -0.716 & -0.002                 & 1.023 & 0.922                                                  & 0.937   & 0.931   & 0                                                  \\
                       &                                                                                         & IPW-Logit & -0.714 & $2.176\times 10^{-4}$ & 1.011 & 0.922                                                  & 0.939   & 0.932   &  0                                                  \\
                       &                                                                                         & IPW-BART  & -0.719 & -0.005                 & 1.139 & 0.943                                                  & 0.954   & 0.949   &  0                                                  \\
                       &                                                                                         & OW-Logit  & -0.715 & $2.306\times 10^{-4}$ & 1.010 & 0.924                                                  & 0.938   & 0.932   &  0                                                  \\
                       &                                                                                         & OW-BART   & -0.721 & -0.007                 & 1.148 & 0.943                                                  & 0.955   & 0.952   &  0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.001$\end{tabular}}  & Crude     & -0.721 & -0.007                 & 1.000 & 0.926                                                  & 0.947   & 0.939   &  0                                                  \\
                       &                                                                                         & Multi     & -0.728 & -0.014                 & 1.019 & 0.920                                                  & 0.945   & 0.932   &  0                                                  \\
                       &                                                                                         & IPW-Logit & -0.724 & -0.009                 & 0.996  & 0.930                                                  & 0.944   & 0.937   &  0                                                  \\
                       &                                                                                         & IPW-BART  & -0.730 & -0.015                 & 1.034 & 0.927                                                  & 0.950   & 0.937   &  0                                                  \\
                       &                                                                                         & OW-Logit  & -0.725 & -0.011                 & 0.996  & 0.930                                                  & 0.944   & 0.938   &  0                                                  \\
                       &                                                                                         & OW-BART   & -0.732 & -0.018                 & 1.026 & 0.929                                                  & 0.950   & 0.937   &  0                                                  \\ \cline{2-10} 
                       & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}$m=30$,\\ $\rho_{Logit}=0.01$\end{tabular}
